Understanding Learning with Sliced-Wasserstein Requires Rethinking Informative Slices

The practical applications of Wasserstein distances (WDs) are constrained by their sample and computational complexities. Sliced-Wasserstein distances (SWDs) provide a workaround by projecting distributions onto one-dimensional subspaces, leveraging the more efficient, closed-form WDs for one-dimensional distributions. However, in high dimensions, most random projections become uninformative due to the concentration of measure phenomenon. Although several SWD variants have been proposed to focus on \textit{informative} slices, they often introduce additional complexity, numerical instability, and compromise desirable theoretical (metric) properties of SWD. Amidst the growing literature that focuses on directly modifying the slicing distribution, which often face challenges, we revisit the classical Sliced-Wasserstein and propose instead to rescale the 1D Wasserstein to make all slices equally informative. Importantly, we show that with an appropriate data assumption and notion of \textit{slice informativeness}, rescaling for all individual slices simplifies to \textbf{a single global scaling factor} on the SWD. This, in turn, translates to the standard learning rate search for gradient-based learning in common machine learning workflows. We perform extensive experiments across various machine learning tasks showing that the classical SWD, when properly configured, can often match or surpass the performance of more complex variants. We then answer the following question: "Is Sliced-Wasserstein all you need for common learning tasks?"

==> (inline-0) <==
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{LR} & \textbf{SW} & \textbf{MaxSW} & \textbf{DSW} & \textbf{MaxKSW} & \textbf{iMSW} & \textbf{viMSW} & \textbf{oMSW} & \textbf{rMSW} & \textbf{EBSW} & \textbf{RPSW} & \textbf{EBRPSW} \\
\midrule
100 & \small 2.3681\textsuperscript{\scriptsize{$\pm$0.3508}} & \small 0.5442\textsuperscript{\scriptsize{$\pm$0.0195}} & \small 1.8232\textsuperscript{\scriptsize{$\pm$1.2533}} & \small 1.2128\textsuperscript{\scriptsize{$\pm$0.0685}} & \small 3.8247\textsuperscript{\scriptsize{$\pm$0.6643}} & \small 3.1542\textsuperscript{\scriptsize{$\pm$0.3530}} & \small 1.2212\textsuperscript{\scriptsize{$\pm$0.0565}} & \small 1.8336\textsuperscript{\scriptsize{$\pm$0.2363}} & \small 2.9758\textsuperscript{\scriptsize{$\pm$0.0588}} & \small 2.7564\textsuperscript{\scriptsize{$\pm$0.1211}} & \small 3.0755\textsuperscript{\scriptsize{$\pm$0.1628}} \\
80 & \small 1.7578\textsuperscript{\scriptsize{$\pm$0.4630}} & \small 0.5171\textsuperscript{\scriptsize{$\pm$0.0098}} & \small 0.9759\textsuperscript{\scriptsize{$\pm$0.5058}} & \small 1.3729\textsuperscript{\scriptsize{$\pm$0.0088}} & \small 2.3046\textsuperscript{\scriptsize{$\pm$0.5586}} & \small 1.8896\textsuperscript{\scriptsize{$\pm$0.9034}} & \small 1.3554\textsuperscript{\scriptsize{$\pm$0.1909}} & \small 1.8872\textsuperscript{\scriptsize{$\pm$0.4225}} & \small 2.4539\textsuperscript{\scriptsize{$\pm$0.0358}} & \small 2.1423\textsuperscript{\scriptsize{$\pm$0.0344}} & \small 2.2756\textsuperscript{\scriptsize{$\pm$0.0813}} \\
50 & \small 0.8872\textsuperscript{\scriptsize{$\pm$0.3438}} & \small 1.8463\textsuperscript{\scriptsize{$\pm$0.9464}} & \small 0.9317\textsuperscript{\scriptsize{$\pm$0.5872}} & \small 1.6624\textsuperscript{\scriptsize{$\pm$0.0214}} & \small 0.6639\textsuperscript{\scriptsize{$\pm$0.1253}} & \small 1.2846\textsuperscript{\scriptsize{$\pm$0.0949}} & \small 1.4466\textsuperscript{\scriptsize{$\pm$0.1613}} & \small 1.4180\textsuperscript{\scriptsize{$\pm$0.1092}} & \small 1.4591\textsuperscript{\scriptsize{$\pm$0.0569}} & \small 1.1420\textsuperscript{\scriptsize{$\pm$0.0967}} & \small 1.4347\textsuperscript{\scriptsize{$\pm$0.1352}} \\
30 & \small 0.6367\textsuperscript{\scriptsize{$\pm$0.2107}} & \small 0.9107\textsuperscript{\scriptsize{$\pm$0.3422}} & \small 0.5040\textsuperscript{\scriptsize{$\pm$0.2023}} & \small 0.9698\textsuperscript{\scriptsize{$\pm$0.0011}} & \small 0.7317\textsuperscript{\scriptsize{$\pm$0.2280}} & \small 0.4797\textsuperscript{\scriptsize{$\pm$0.2114}} & \small 0.7519\textsuperscript{\scriptsize{$\pm$0.0310}} & \small 0.9445\textsuperscript{\scriptsize{$\pm$0.2815}} & \small 1.1241\textsuperscript{\scriptsize{$\pm$0.3024}} & \small 0.7251\textsuperscript{\scriptsize{$\pm$0.0681}} & \small 0.9207\textsuperscript{\scriptsize{$\pm$0.2912}} \\
10 & \small 0.2152\textsuperscript{\scriptsize{$\pm$0.0336}} & \small 0.4321\textsuperscript{\scriptsize{$\pm$0.0154}} & \small 0.2632\textsuperscript{\scriptsize{$\pm$0.1356}} & \small 0.1576\textsuperscript{\scriptsize{$\pm$0.0045}} & \small 0.2419\textsuperscript{\scriptsize{$\pm$0.0488}} & \small 0.1563\textsuperscript{\scriptsize{$\pm$0.0275}} & \small 0.1995\textsuperscript{\scriptsize{$\pm$0.0240}} & \small 0.2076\textsuperscript{\scriptsize{$\pm$0.0414}} & \small 0.3243\textsuperscript{\scriptsize{$\pm$0.0648}} & \small 0.2212\textsuperscript{\scriptsize{$\pm$0.0339}} & \small 0.3707\textsuperscript{\scriptsize{$\pm$0.0406}} \\
8 & \small 0.2267\textsuperscript{\scriptsize{$\pm$0.0385}} & \small 0.3502\textsuperscript{\scriptsize{$\pm$0.0581}} & \small 0.1917\textsuperscript{\scriptsize{$\pm$0.0742}} & \small 0.2063\textsuperscript{\scriptsize{$\pm$0.0025}} & \small 0.2307\textsuperscript{\scriptsize{$\pm$0.0693}} & \small 0.2052\textsuperscript{\scriptsize{$\pm$0.0742}} & \small 0.1746\textsuperscript{\scriptsize{$\pm$0.0061}} & \small 0.1845\textsuperscript{\scriptsize{$\pm$0.0750}} & \small 0.1792\textsuperscript{\scriptsize{$\pm$0.1090}} & \small 0.1613\textsuperscript{\scriptsize{$\pm$0.0202}} & \small 0.3136\textsuperscript{\scriptsize{$\pm$0.0649}} \\
5 & \small 0.1355\textsuperscript{\scriptsize{$\pm$0.0168}} & \small 0.2353\textsuperscript{\scriptsize{$\pm$0.0056}} & \small 0.1060\textsuperscript{\scriptsize{$\pm$0.0565}} & \small 0.1113\textsuperscript{\scriptsize{$\pm$0.0150}} & \small 0.1258\textsuperscript{\scriptsize{$\pm$0.0381}} & \small 0.0990\textsuperscript{\scriptsize{$\pm$0.0052}} & \small 0.1097\textsuperscript{\scriptsize{$\pm$0.0109}} & \small 0.1307\textsuperscript{\scriptsize{$\pm$0.0414}} & \small 0.1225\textsuperscript{\scriptsize{$\pm$0.0701}} & \small 0.1417\textsuperscript{\scriptsize{$\pm$0.0255}} & \small 0.2239\textsuperscript{\scriptsize{$\pm$0.0023}} \\
3 & \small 0.0612\textsuperscript{\scriptsize{$\pm$0.0111}} & \small 0.1480\textsuperscript{\scriptsize{$\pm$0.0087}} & \small 0.0575\textsuperscript{\scriptsize{$\pm$0.0198}} & \small 0.0793\textsuperscript{\scriptsize{$\pm$0.0036}} & \small 0.0774\textsuperscript{\scriptsize{$\pm$0.0143}} & \small 0.0599\textsuperscript{\scriptsize{$\pm$0.0219}} & \small 0.0644\textsuperscript{\scriptsize{$\pm$0.0023}} & \small 0.0596\textsuperscript{\scriptsize{$\pm$0.0094}} & \small 0.1042\textsuperscript{\scriptsize{$\pm$0.0027}} & \small 0.0392\textsuperscript{\scriptsize{$\pm$0.0146}} & \small 0.1115\textsuperscript{\scriptsize{$\pm$0.0030}} \\
1 & \small 0.0286\textsuperscript{\scriptsize{$\pm$0.0079}} & \small 0.0715\textsuperscript{\scriptsize{$\pm$0.0020}} & \small 0.0221\textsuperscript{\scriptsize{$\pm$0.0119}} & \small 0.0473\textsuperscript{\scriptsize{$\pm$0.0016}} & \small 0.0224\textsuperscript{\scriptsize{$\pm$0.0038}} & \small 0.0268\textsuperscript{\scriptsize{$\pm$0.0093}} & \small 0.0208\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0245\textsuperscript{\scriptsize{$\pm$0.0041}} & \small 0.0210\textsuperscript{\scriptsize{$\pm$0.0021}} & \small 0.0176\textsuperscript{\scriptsize{$\pm$0.0076}} & \small 0.0216\textsuperscript{\scriptsize{$\pm$0.0022}} \\
$8 \times 10^{-1}$ & \small 0.0182\textsuperscript{\scriptsize{$\pm$0.0067}} & \small 0.0631\textsuperscript{\scriptsize{$\pm$0.0046}} & \small 0.0165\textsuperscript{\scriptsize{$\pm$0.0049}} & \small 0.0429\textsuperscript{\scriptsize{$\pm$0.0012}} & \small 0.0197\textsuperscript{\scriptsize{$\pm$0.0031}} & \small 0.0267\textsuperscript{\scriptsize{$\pm$0.0039}} & \small 0.0181\textsuperscript{\scriptsize{$\pm$0.0007}} & \small 0.0205\textsuperscript{\scriptsize{$\pm$0.0026}} & \small 0.0178\textsuperscript{\scriptsize{$\pm$0.0048}} & \small 0.0233\textsuperscript{\scriptsize{$\pm$0.0054}} & \small 0.0151\textsuperscript{\scriptsize{$\pm$0.0021}} \\
$5 \times 10^{-1}$ & \small 0.0144\textsuperscript{\scriptsize{$\pm$0.0058}} & \small 0.0492\textsuperscript{\scriptsize{$\pm$0.0012}} & \small 0.0100\textsuperscript{\scriptsize{$\pm$0.0046}} & \small 0.0353\textsuperscript{\scriptsize{$\pm$0.0012}} & \small 0.0123\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.0128\textsuperscript{\scriptsize{$\pm$0.0066}} & \small 0.0118\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0121\textsuperscript{\scriptsize{$\pm$0.0051}} & \small 0.0109\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0117\textsuperscript{\scriptsize{$\pm$0.0049}} & \small 0.0091\textsuperscript{\scriptsize{$\pm$0.0014}} \\
$3 \times 10^{-1}$ & \small 0.0063\textsuperscript{\scriptsize{$\pm$0.0025}} & \small 0.0365\textsuperscript{\scriptsize{$\pm$0.0014}} & \small 0.0040\textsuperscript{\scriptsize{$\pm$0.0026}} & \small 0.0238\textsuperscript{\scriptsize{$\pm$0.0014}} & \small 0.0079\textsuperscript{\scriptsize{$\pm$0.0014}} & \small 0.0078\textsuperscript{\scriptsize{$\pm$0.0012}} & \small 0.0063\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0062\textsuperscript{\scriptsize{$\pm$0.0020}} & \small 0.0051\textsuperscript{\scriptsize{$\pm$0.0010}} & \small 0.0083\textsuperscript{\scriptsize{$\pm$0.0029}} & \small 0.0052\textsuperscript{\scriptsize{$\pm$0.0019}} \\
$1 \times 10^{-1}$ & \small 0.0014\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0099\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0023\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0041\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.0019\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0023\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.0019\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0025\textsuperscript{\scriptsize{$\pm$0.0010}} & \small 0.0019\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.0015\textsuperscript{\scriptsize{$\pm$0.0007}} & \small 0.0025\textsuperscript{\scriptsize{$\pm$0.0005}} \\
$8 \times 10^{-2}$ & \small 0.0019\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0070\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0016\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.0022\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0017\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0029\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0016\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0017\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.0023\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0020\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0012\textsuperscript{\scriptsize{$\pm$0.0001}} \\
$5 \times 10^{-2}$ & \small 0.0013\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0036\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.0016\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0013\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0015\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0011\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0009\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0014\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.0012\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0013\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0012\textsuperscript{\scriptsize{$\pm$0.0002}} \\
$3 \times 10^{-2}$ & \small 0.0005\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0014\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0009\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0002}} \\
$1 \times 10^{-2}$ & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0005\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0003\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0003\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0003\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0003\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0001}} \\
$8 \times 10^{-3}$ & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0001\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0003\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0001}} \\
$5 \times 10^{-3}$ & \small 0.0046\textsuperscript{\scriptsize{$\pm$0.0063}} & \small 0.0145\textsuperscript{\scriptsize{$\pm$0.0083}} & \small 0.0001\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0056\textsuperscript{\scriptsize{$\pm$0.0045}} & \small 0.0176\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0001\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0108\textsuperscript{\scriptsize{$\pm$0.0023}} & \small 0.0001\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0001\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0139\textsuperscript{\scriptsize{$\pm$0.0109}} & \small 0.0040\textsuperscript{\scriptsize{$\pm$0.0045}} \\
$3 \times 10^{-3}$ & \small 0.0744\textsuperscript{\scriptsize{$\pm$0.0031}} & \small 0.0547\textsuperscript{\scriptsize{$\pm$0.0049}} & \small 0.0584\textsuperscript{\scriptsize{$\pm$0.0035}} & \small 0.0675\textsuperscript{\scriptsize{$\pm$0.0070}} & \small 0.0652\textsuperscript{\scriptsize{$\pm$0.0027}} & \small 0.0578\textsuperscript{\scriptsize{$\pm$0.0032}} & \small 0.0693\textsuperscript{\scriptsize{$\pm$0.0050}} & \small 0.0571\textsuperscript{\scriptsize{$\pm$0.0098}} & \small 0.0490\textsuperscript{\scriptsize{$\pm$0.0053}} & \small 0.0720\textsuperscript{\scriptsize{$\pm$0.0118}} & \small 0.0430\textsuperscript{\scriptsize{$\pm$0.0022}} \\
$1 \times 10^{-3}$ & \small 0.4724\textsuperscript{\scriptsize{$\pm$0.0245}} & \small 0.4962\textsuperscript{\scriptsize{$\pm$0.0489}} & \small 0.3954\textsuperscript{\scriptsize{$\pm$0.0311}} & \small 0.4584\textsuperscript{\scriptsize{$\pm$0.0498}} & \small 0.4294\textsuperscript{\scriptsize{$\pm$0.0182}} & \small 0.3809\textsuperscript{\scriptsize{$\pm$0.0095}} & \small 0.4875\textsuperscript{\scriptsize{$\pm$0.0300}} & \small 0.4454\textsuperscript{\scriptsize{$\pm$0.0413}} & \small 0.4598\textsuperscript{\scriptsize{$\pm$0.0035}} & \small 0.4550\textsuperscript{\scriptsize{$\pm$0.0257}} & \small 0.4569\textsuperscript{\scriptsize{$\pm$0.0212}} \\
$8 \times 10^{-4}$ & \small 0.5596\textsuperscript{\scriptsize{$\pm$0.0618}} & \small 0.5197\textsuperscript{\scriptsize{$\pm$0.0412}} & \small 0.5045\textsuperscript{\scriptsize{$\pm$0.0217}} & \small 0.5379\textsuperscript{\scriptsize{$\pm$0.0168}} & \small 0.5398\textsuperscript{\scriptsize{$\pm$0.0372}} & \small 0.5325\textsuperscript{\scriptsize{$\pm$0.0290}} & \small 0.5704\textsuperscript{\scriptsize{$\pm$0.0030}} & \small 0.4655\textsuperscript{\scriptsize{$\pm$0.0322}} & \small 0.5102\textsuperscript{\scriptsize{$\pm$0.0100}} & \small 0.5269\textsuperscript{\scriptsize{$\pm$0.0288}} & \small 0.5842\textsuperscript{\scriptsize{$\pm$0.0629}} \\
$5 \times 10^{-4}$ & \small 0.6497\textsuperscript{\scriptsize{$\pm$0.0230}} & \small 0.6422\textsuperscript{\scriptsize{$\pm$0.0430}} & \small 0.5670\textsuperscript{\scriptsize{$\pm$0.0304}} & \small 0.6304\textsuperscript{\scriptsize{$\pm$0.0142}} & \small 0.6935\textsuperscript{\scriptsize{$\pm$0.0272}} & \small 0.5945\textsuperscript{\scriptsize{$\pm$0.0148}} & \small 0.6689\textsuperscript{\scriptsize{$\pm$0.0122}} & \small 0.6006\textsuperscript{\scriptsize{$\pm$0.0077}} & \small 0.6022\textsuperscript{\scriptsize{$\pm$0.0140}} & \small 0.6490\textsuperscript{\scriptsize{$\pm$0.0217}} & \small 0.6022\textsuperscript{\scriptsize{$\pm$0.0103}} \\
$3 \times 10^{-4}$ & \small 0.7475\textsuperscript{\scriptsize{$\pm$0.0404}} & \small 0.7277\textsuperscript{\scriptsize{$\pm$0.0425}} & \small 0.7061\textsuperscript{\scriptsize{$\pm$0.0107}} & \small 0.7534\textsuperscript{\scriptsize{$\pm$0.0072}} & \small 0.7213\textsuperscript{\scriptsize{$\pm$0.0118}} & \small 0.6642\textsuperscript{\scriptsize{$\pm$0.0273}} & \small 0.7026\textsuperscript{\scriptsize{$\pm$0.0120}} & \small 0.6609\textsuperscript{\scriptsize{$\pm$0.0067}} & \small 0.7100\textsuperscript{\scriptsize{$\pm$0.0204}} & \small 0.7137\textsuperscript{\scriptsize{$\pm$0.0168}} & \small 0.7379\textsuperscript{\scriptsize{$\pm$0.0714}} \\
$1 \times 10^{-4}$ & \small 0.8183\textsuperscript{\scriptsize{$\pm$0.0169}} & \small 0.8544\textsuperscript{\scriptsize{$\pm$0.0166}} & \small 0.7573\textsuperscript{\scriptsize{$\pm$0.0481}} & \small 0.7824\textsuperscript{\scriptsize{$\pm$0.0234}} & \small 0.7953\textsuperscript{\scriptsize{$\pm$0.0529}} & \small 0.7755\textsuperscript{\scriptsize{$\pm$0.0233}} & \small 0.8008\textsuperscript{\scriptsize{$\pm$0.0592}} & \small 0.7258\textsuperscript{\scriptsize{$\pm$0.0020}} & \small 0.8298\textsuperscript{\scriptsize{$\pm$0.0434}} & \small 0.8379\textsuperscript{\scriptsize{$\pm$0.0426}} & \small 0.8268\textsuperscript{\scriptsize{$\pm$0.0378}} \\
$8 \times 10^{-5}$ & \small 0.8061\textsuperscript{\scriptsize{$\pm$0.0603}} & \small 0.8473\textsuperscript{\scriptsize{$\pm$0.0326}} & \small 0.7661\textsuperscript{\scriptsize{$\pm$0.0200}} & \small 0.8084\textsuperscript{\scriptsize{$\pm$0.0587}} & \small 0.8328\textsuperscript{\scriptsize{$\pm$0.0445}} & \small 0.7158\textsuperscript{\scriptsize{$\pm$0.0079}} & \small 0.8242\textsuperscript{\scriptsize{$\pm$0.0773}} & \small 0.7232\textsuperscript{\scriptsize{$\pm$0.0083}} & \small 0.8122\textsuperscript{\scriptsize{$\pm$0.0442}} & \small 0.8063\textsuperscript{\scriptsize{$\pm$0.0226}} & \small 0.7910\textsuperscript{\scriptsize{$\pm$0.0183}} \\
$5 \times 10^{-5}$ & \small 0.8857\textsuperscript{\scriptsize{$\pm$0.0193}} & \small 0.7754\textsuperscript{\scriptsize{$\pm$0.0065}} & \small 0.7568\textsuperscript{\scriptsize{$\pm$0.0355}} & \small 0.8341\textsuperscript{\scriptsize{$\pm$0.0581}} & \small 0.7777\textsuperscript{\scriptsize{$\pm$0.0325}} & \small 0.7548\textsuperscript{\scriptsize{$\pm$0.0466}} & \small 0.8440\textsuperscript{\scriptsize{$\pm$0.0168}} & \small 0.7539\textsuperscript{\scriptsize{$\pm$0.0457}} & \small 0.8688\textsuperscript{\scriptsize{$\pm$0.0086}} & \small 0.8262\textsuperscript{\scriptsize{$\pm$0.0200}} & \small 0.8144\textsuperscript{\scriptsize{$\pm$0.0535}} \\
$3 \times 10^{-5}$ & \small 0.8197\textsuperscript{\scriptsize{$\pm$0.0106}} & \small 0.8329\textsuperscript{\scriptsize{$\pm$0.0499}} & \small 0.7885\textsuperscript{\scriptsize{$\pm$0.0524}} & \small 0.8745\textsuperscript{\scriptsize{$\pm$0.0060}} & \small 0.8467\textsuperscript{\scriptsize{$\pm$0.0079}} & \small 0.7556\textsuperscript{\scriptsize{$\pm$0.0234}} & \small 0.8248\textsuperscript{\scriptsize{$\pm$0.0403}} & \small 0.7488\textsuperscript{\scriptsize{$\pm$0.0444}} & \small 0.8240\textsuperscript{\scriptsize{$\pm$0.0296}} & \small 0.8314\textsuperscript{\scriptsize{$\pm$0.0190}} & \small 0.8560\textsuperscript{\scriptsize{$\pm$0.0302}} \\
$1 \times 10^{-5}$ & \small 0.8319\textsuperscript{\scriptsize{$\pm$0.0335}} & \small 0.8280\textsuperscript{\scriptsize{$\pm$0.0646}} & \small 0.7332\textsuperscript{\scriptsize{$\pm$0.0098}} & \small 0.8436\textsuperscript{\scriptsize{$\pm$0.0053}} & \small 0.8606\textsuperscript{\scriptsize{$\pm$0.0325}} & \small 0.7585\textsuperscript{\scriptsize{$\pm$0.0207}} & \small 0.7989\textsuperscript{\scriptsize{$\pm$0.0125}} & \small 0.8057\textsuperscript{\scriptsize{$\pm$0.0343}} & \small 0.8514\textsuperscript{\scriptsize{$\pm$0.0213}} & \small 0.8401\textsuperscript{\scriptsize{$\pm$0.0153}} & \small 0.8115\textsuperscript{\scriptsize{$\pm$0.0153}} \\
$8 \times 10^{-6}$ & \small 0.7844\textsuperscript{\scriptsize{$\pm$0.0210}} & \small 0.8536\textsuperscript{\scriptsize{$\pm$0.0094}} & \small 0.7587\textsuperscript{\scriptsize{$\pm$0.0282}} & \small 0.7918\textsuperscript{\scriptsize{$\pm$0.0159}} & \small 0.8102\textsuperscript{\scriptsize{$\pm$0.0273}} & \small 0.8835\textsuperscript{\scriptsize{$\pm$0.0241}} & \small 0.8531\textsuperscript{\scriptsize{$\pm$0.0217}} & \small 0.8103\textsuperscript{\scriptsize{$\pm$0.0076}} & \small 0.8061\textsuperscript{\scriptsize{$\pm$0.0339}} & \small 0.8325\textsuperscript{\scriptsize{$\pm$0.0247}} & \small 0.8034\textsuperscript{\scriptsize{$\pm$0.0514}} \\
$5 \times 10^{-6}$ & \small 0.8850\textsuperscript{\scriptsize{$\pm$0.0634}} & \small 0.8597\textsuperscript{\scriptsize{$\pm$0.0217}} & \small 0.7783\textsuperscript{\scriptsize{$\pm$0.0245}} & \small 0.8346\textsuperscript{\scriptsize{$\pm$0.0281}} & \small 0.8473\textsuperscript{\scriptsize{$\pm$0.0400}} & \small 0.8492\textsuperscript{\scriptsize{$\pm$0.0526}} & \small 0.8505\textsuperscript{\scriptsize{$\pm$0.0519}} & \small 0.8617\textsuperscript{\scriptsize{$\pm$0.0261}} & \small 0.8431\textsuperscript{\scriptsize{$\pm$0.0268}} & \small 0.8187\textsuperscript{\scriptsize{$\pm$0.0314}} & \small 0.8304\textsuperscript{\scriptsize{$\pm$0.0387}} \\
$3 \times 10^{-6}$ & \small 0.8508\textsuperscript{\scriptsize{$\pm$0.0199}} & \small 0.8491\textsuperscript{\scriptsize{$\pm$0.0034}} & \small 0.7657\textsuperscript{\scriptsize{$\pm$0.0149}} & \small 0.8293\textsuperscript{\scriptsize{$\pm$0.0317}} & \small 0.8062\textsuperscript{\scriptsize{$\pm$0.0639}} & \small 0.8466\textsuperscript{\scriptsize{$\pm$0.0131}} & \small 0.8537\textsuperscript{\scriptsize{$\pm$0.0494}} & \small 0.8266\textsuperscript{\scriptsize{$\pm$0.0428}} & \small 0.8254\textsuperscript{\scriptsize{$\pm$0.0214}} & \small 0.8292\textsuperscript{\scriptsize{$\pm$0.0522}} & \small 0.8453\textsuperscript{\scriptsize{$\pm$0.0027}} \\
$1 \times 10^{-6}$ & \small 0.8197\textsuperscript{\scriptsize{$\pm$0.0568}} & \small 0.8836\textsuperscript{\scriptsize{$\pm$0.0216}} & \small 0.8065\textsuperscript{\scriptsize{$\pm$0.0506}} & \small 0.8372\textsuperscript{\scriptsize{$\pm$0.0384}} & \small 0.8665\textsuperscript{\scriptsize{$\pm$0.0376}} & \small 0.8543\textsuperscript{\scriptsize{$\pm$0.0218}} & \small 0.8868\textsuperscript{\scriptsize{$\pm$0.0447}} & \small 0.8319\textsuperscript{\scriptsize{$\pm$0.0460}} & \small 0.8134\textsuperscript{\scriptsize{$\pm$0.0318}} & \small 0.8402\textsuperscript{\scriptsize{$\pm$0.0557}} & \small 0.8057\textsuperscript{\scriptsize{$\pm$0.0303}} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{LR} & \textbf{SW} & \textbf{MaxSW} & \textbf{DSW} & \textbf{MaxKSW} & \textbf{iMSW} & \textbf{viMSW} & \textbf{oMSW} & \textbf{rMSW} & \textbf{EBSW} & \textbf{RPSW} & \textbf{EBRPSW} \\
\midrule
100 & \small 2.7116\textsuperscript{\scriptsize{$\pm$0.6616}} & \small 0.6408\textsuperscript{\scriptsize{$\pm$0.0079}} & \small 3.2280\textsuperscript{\scriptsize{$\pm$0.5094}} & \small 1.3326\textsuperscript{\scriptsize{$\pm$0.0411}} & \small 2.2337\textsuperscript{\scriptsize{$\pm$0.8727}} & \small 2.5000\textsuperscript{\scriptsize{$\pm$0.8335}} & \small 1.3862\textsuperscript{\scriptsize{$\pm$0.2603}} & \small 2.5671\textsuperscript{\scriptsize{$\pm$0.8620}} & \small 2.8073\textsuperscript{\scriptsize{$\pm$0.1416}} & \small 2.6577\textsuperscript{\scriptsize{$\pm$0.0282}} & \small 2.7618\textsuperscript{\scriptsize{$\pm$0.1329}} \\
80 & \small 2.1367\textsuperscript{\scriptsize{$\pm$0.6087}} & \small 0.5710\textsuperscript{\scriptsize{$\pm$0.0041}} & \small 1.0384\textsuperscript{\scriptsize{$\pm$0.3640}} & \small 1.3753\textsuperscript{\scriptsize{$\pm$0.1106}} & \small 1.7140\textsuperscript{\scriptsize{$\pm$0.1703}} & \small 1.8681\textsuperscript{\scriptsize{$\pm$0.6268}} & \small 1.5932\textsuperscript{\scriptsize{$\pm$0.1041}} & \small 2.5953\textsuperscript{\scriptsize{$\pm$0.6861}} & \small 2.3348\textsuperscript{\scriptsize{$\pm$0.0828}} & \small 2.2001\textsuperscript{\scriptsize{$\pm$0.0631}} & \small 2.2090\textsuperscript{\scriptsize{$\pm$0.1610}} \\
50 & \small 0.6877\textsuperscript{\scriptsize{$\pm$0.0723}} & \small 1.4925\textsuperscript{\scriptsize{$\pm$0.8598}} & \small 1.4048\textsuperscript{\scriptsize{$\pm$0.1910}} & \small 1.5581\textsuperscript{\scriptsize{$\pm$0.0122}} & \small 1.1232\textsuperscript{\scriptsize{$\pm$0.1551}} & \small 0.8977\textsuperscript{\scriptsize{$\pm$0.2941}} & \small 1.2540\textsuperscript{\scriptsize{$\pm$0.0568}} & \small 1.4821\textsuperscript{\scriptsize{$\pm$0.1792}} & \small 1.4024\textsuperscript{\scriptsize{$\pm$0.1124}} & \small 1.1371\textsuperscript{\scriptsize{$\pm$0.0850}} & \small 1.4613\textsuperscript{\scriptsize{$\pm$0.0400}} \\
30 & \small 0.5389\textsuperscript{\scriptsize{$\pm$0.2452}} & \small 0.8486\textsuperscript{\scriptsize{$\pm$0.0496}} & \small 0.8765\textsuperscript{\scriptsize{$\pm$0.1254}} & \small 0.9592\textsuperscript{\scriptsize{$\pm$0.0019}} & \small 0.8816\textsuperscript{\scriptsize{$\pm$0.0522}} & \small 0.6488\textsuperscript{\scriptsize{$\pm$0.3089}} & \small 0.8072\textsuperscript{\scriptsize{$\pm$0.0214}} & \small 0.9189\textsuperscript{\scriptsize{$\pm$0.1387}} & \small 0.9178\textsuperscript{\scriptsize{$\pm$0.3697}} & \small 0.6777\textsuperscript{\scriptsize{$\pm$0.0658}} & \small 0.9473\textsuperscript{\scriptsize{$\pm$0.1249}} \\
10 & \small 0.1721\textsuperscript{\scriptsize{$\pm$0.0402}} & \small 0.4116\textsuperscript{\scriptsize{$\pm$0.0909}} & \small 0.1965\textsuperscript{\scriptsize{$\pm$0.0915}} & \small 0.1744\textsuperscript{\scriptsize{$\pm$0.0095}} & \small 0.2179\textsuperscript{\scriptsize{$\pm$0.1150}} & \small 0.3502\textsuperscript{\scriptsize{$\pm$0.0193}} & \small 0.1614\textsuperscript{\scriptsize{$\pm$0.0207}} & \small 0.1752\textsuperscript{\scriptsize{$\pm$0.0400}} & \small 0.3453\textsuperscript{\scriptsize{$\pm$0.0457}} & \small 0.1866\textsuperscript{\scriptsize{$\pm$0.1160}} & \small 0.3806\textsuperscript{\scriptsize{$\pm$0.0842}} \\
8 & \small 0.1892\textsuperscript{\scriptsize{$\pm$0.0560}} & \small 0.4166\textsuperscript{\scriptsize{$\pm$0.0334}} & \small 0.2441\textsuperscript{\scriptsize{$\pm$0.0545}} & \small 0.2037\textsuperscript{\scriptsize{$\pm$0.0043}} & \small 0.1355\textsuperscript{\scriptsize{$\pm$0.0865}} & \small 0.1707\textsuperscript{\scriptsize{$\pm$0.0453}} & \small 0.1800\textsuperscript{\scriptsize{$\pm$0.0074}} & \small 0.2334\textsuperscript{\scriptsize{$\pm$0.0587}} & \small 0.2948\textsuperscript{\scriptsize{$\pm$0.1139}} & \small 0.1311\textsuperscript{\scriptsize{$\pm$0.0399}} & \small 0.2549\textsuperscript{\scriptsize{$\pm$0.1194}} \\
5 & \small 0.0907\textsuperscript{\scriptsize{$\pm$0.0390}} & \small 0.2481\textsuperscript{\scriptsize{$\pm$0.0296}} & \small 0.1453\textsuperscript{\scriptsize{$\pm$0.0272}} & \small 0.1270\textsuperscript{\scriptsize{$\pm$0.0113}} & \small 0.0916\textsuperscript{\scriptsize{$\pm$0.0514}} & \small 0.1663\textsuperscript{\scriptsize{$\pm$0.0083}} & \small 0.0956\textsuperscript{\scriptsize{$\pm$0.0204}} & \small 0.0990\textsuperscript{\scriptsize{$\pm$0.0220}} & \small 0.1724\textsuperscript{\scriptsize{$\pm$0.0669}} & \small 0.1171\textsuperscript{\scriptsize{$\pm$0.0207}} & \small 0.1779\textsuperscript{\scriptsize{$\pm$0.0662}} \\
3 & \small 0.0738\textsuperscript{\scriptsize{$\pm$0.0312}} & \small 0.1655\textsuperscript{\scriptsize{$\pm$0.0088}} & \small 0.0793\textsuperscript{\scriptsize{$\pm$0.0224}} & \small 0.1074\textsuperscript{\scriptsize{$\pm$0.0030}} & \small 0.0767\textsuperscript{\scriptsize{$\pm$0.0161}} & \small 0.0300\textsuperscript{\scriptsize{$\pm$0.0172}} & \small 0.0645\textsuperscript{\scriptsize{$\pm$0.0015}} & \small 0.0593\textsuperscript{\scriptsize{$\pm$0.0474}} & \small 0.0931\textsuperscript{\scriptsize{$\pm$0.0083}} & \small 0.0656\textsuperscript{\scriptsize{$\pm$0.0181}} & \small 0.0988\textsuperscript{\scriptsize{$\pm$0.0052}} \\
1 & \small 0.0167\textsuperscript{\scriptsize{$\pm$0.0020}} & \small 0.0788\textsuperscript{\scriptsize{$\pm$0.0019}} & \small 0.0264\textsuperscript{\scriptsize{$\pm$0.0057}} & \small 0.0489\textsuperscript{\scriptsize{$\pm$0.0069}} & \small 0.0205\textsuperscript{\scriptsize{$\pm$0.0067}} & \small 0.0167\textsuperscript{\scriptsize{$\pm$0.0011}} & \small 0.0191\textsuperscript{\scriptsize{$\pm$0.0021}} & \small 0.0148\textsuperscript{\scriptsize{$\pm$0.0076}} & \small 0.0234\textsuperscript{\scriptsize{$\pm$0.0030}} & \small 0.0230\textsuperscript{\scriptsize{$\pm$0.0114}} & \small 0.0208\textsuperscript{\scriptsize{$\pm$0.0013}} \\
$8 \times 10^{-1}$ & \small 0.0225\textsuperscript{\scriptsize{$\pm$0.0040}} & \small 0.0648\textsuperscript{\scriptsize{$\pm$0.0041}} & \small 0.0244\textsuperscript{\scriptsize{$\pm$0.0036}} & \small 0.0404\textsuperscript{\scriptsize{$\pm$0.0040}} & \small 0.0166\textsuperscript{\scriptsize{$\pm$0.0036}} & \small 0.0094\textsuperscript{\scriptsize{$\pm$0.0042}} & \small 0.0159\textsuperscript{\scriptsize{$\pm$0.0007}} & \small 0.0277\textsuperscript{\scriptsize{$\pm$0.0018}} & \small 0.0176\textsuperscript{\scriptsize{$\pm$0.0034}} & \small 0.0178\textsuperscript{\scriptsize{$\pm$0.0031}} & \small 0.0189\textsuperscript{\scriptsize{$\pm$0.0066}} \\
$5 \times 10^{-1}$ & \small 0.0090\textsuperscript{\scriptsize{$\pm$0.0039}} & \small 0.0482\textsuperscript{\scriptsize{$\pm$0.0017}} & \small 0.0147\textsuperscript{\scriptsize{$\pm$0.0036}} & \small 0.0251\textsuperscript{\scriptsize{$\pm$0.0038}} & \small 0.0078\textsuperscript{\scriptsize{$\pm$0.0023}} & \small 0.0125\textsuperscript{\scriptsize{$\pm$0.0050}} & \small 0.0106\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.0099\textsuperscript{\scriptsize{$\pm$0.0044}} & \small 0.0095\textsuperscript{\scriptsize{$\pm$0.0022}} & \small 0.0101\textsuperscript{\scriptsize{$\pm$0.0049}} & \small 0.0086\textsuperscript{\scriptsize{$\pm$0.0035}} \\
$3 \times 10^{-1}$ & \small 0.0057\textsuperscript{\scriptsize{$\pm$0.0014}} & \small 0.0405\textsuperscript{\scriptsize{$\pm$0.0016}} & \small 0.0134\textsuperscript{\scriptsize{$\pm$0.0078}} & \small 0.0131\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.0060\textsuperscript{\scriptsize{$\pm$0.0010}} & \small 0.0092\textsuperscript{\scriptsize{$\pm$0.0013}} & \small 0.0066\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0039\textsuperscript{\scriptsize{$\pm$0.0021}} & \small 0.0062\textsuperscript{\scriptsize{$\pm$0.0012}} & \small 0.0047\textsuperscript{\scriptsize{$\pm$0.0011}} & \small 0.0055\textsuperscript{\scriptsize{$\pm$0.0015}} \\
$1 \times 10^{-1}$ & \small 0.0018\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0138\textsuperscript{\scriptsize{$\pm$0.0012}} & \small0.0019\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0031\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0078\textsuperscript{\scriptsize{$\pm$0.0088}} & \small 0.0021\textsuperscript{\scriptsize{$\pm$0.0011}} & \small 0.0020\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0013\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0018\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0020\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0019\textsuperscript{\scriptsize{$\pm$0.0002}} \\
$8 \times 10^{-2}$ & \small 0.0018\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0076\textsuperscript{\scriptsize{$\pm$0.0007}} & \small 0.0025\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0020\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0088\textsuperscript{\scriptsize{$\pm$0.0099}} & \small 0.0012\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0018\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0020\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0020\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0016\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0015\textsuperscript{\scriptsize{$\pm$0.0004}} \\
$5 \times 10^{-2}$ & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0038\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0017\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0016\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0015\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0009\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0009\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0002}} \\
$3 \times 10^{-2}$ & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0020\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0081\textsuperscript{\scriptsize{$\pm$0.0104}} & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0009\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0005\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0005\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0031\textsuperscript{\scriptsize{$\pm$0.0030}} & \small 0.0005\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0002}} \\
$1 \times 10^{-2}$ & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0003\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0001\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0071\textsuperscript{\scriptsize{$\pm$0.0098}} & \small 0.0001\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0003\textsuperscript{\scriptsize{$\pm$0.0001}} \\
$8 \times 10^{-3}$ & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0000\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0001\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0003\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0001\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0028\textsuperscript{\scriptsize{$\pm$0.0037}} \\
$5 \times 10^{-3}$ & \small 0.0001\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0113\textsuperscript{\scriptsize{$\pm$0.0080}} & \small 0.0023\textsuperscript{\scriptsize{$\pm$0.0031}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0007}} & \small 0.0074\textsuperscript{\scriptsize{$\pm$0.0104}} & \small 0.0166\textsuperscript{\scriptsize{$\pm$0.0130}} & \small 0.0014\textsuperscript{\scriptsize{$\pm$0.0018}} & \small 0.0012\textsuperscript{\scriptsize{$\pm$0.0016}} & \small 0.0018\textsuperscript{\scriptsize{$\pm$0.0024}} & \small 0.0001\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0101\textsuperscript{\scriptsize{$\pm$0.0102}} \\
$3 \times 10^{-3}$ & \small 0.0462\textsuperscript{\scriptsize{$\pm$0.0025}} & \small 0.0576\textsuperscript{\scriptsize{$\pm$0.0029}} & \small 0.0463\textsuperscript{\scriptsize{$\pm$0.0037}} & \small 0.0524\textsuperscript{\scriptsize{$\pm$0.0029}} & \small 0.0520\textsuperscript{\scriptsize{$\pm$0.0014}} & \small 0.0573\textsuperscript{\scriptsize{$\pm$0.0045}} & \small 0.0440\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.0443\textsuperscript{\scriptsize{$\pm$0.0063}} & \small 0.0388\textsuperscript{\scriptsize{$\pm$0.0036}} & \small 0.0537\textsuperscript{\scriptsize{$\pm$0.0011}} & \small 0.0461\textsuperscript{\scriptsize{$\pm$0.0020}} \\
$1 \times 10^{-3}$ & \small 0.4562\textsuperscript{\scriptsize{$\pm$0.0128}} & \small 0.4431\textsuperscript{\scriptsize{$\pm$0.0294}} & \small 0.4015\textsuperscript{\scriptsize{$\pm$0.0061}} & \small 0.4037\textsuperscript{\scriptsize{$\pm$0.0474}} & \small 0.4144\textsuperscript{\scriptsize{$\pm$0.0245}} & \small 0.4502\textsuperscript{\scriptsize{$\pm$0.0148}} & \small 0.4378\textsuperscript{\scriptsize{$\pm$0.0449}} & \small 0.3841\textsuperscript{\scriptsize{$\pm$0.0371}} & \small 0.4561\textsuperscript{\scriptsize{$\pm$0.0102}} & \small 0.4135\textsuperscript{\scriptsize{$\pm$0.0113}} & \small 0.4053\textsuperscript{\scriptsize{$\pm$0.0156}} \\
$8 \times 10^{-4}$ & \small 0.5542\textsuperscript{\scriptsize{$\pm$0.0443}} & \small 0.5135\textsuperscript{\scriptsize{$\pm$0.0036}} & \small 0.4889\textsuperscript{\scriptsize{$\pm$0.0376}} & \small 0.5049\textsuperscript{\scriptsize{$\pm$0.0621}} & \small 0.4779\textsuperscript{\scriptsize{$\pm$0.0132}} & \small 0.4414\textsuperscript{\scriptsize{$\pm$0.0209}} & \small 0.5153\textsuperscript{\scriptsize{$\pm$0.0144}} & \small 0.4962\textsuperscript{\scriptsize{$\pm$0.0564}} & \small 0.5377\textsuperscript{\scriptsize{$\pm$0.0322}} & \small 0.5181\textsuperscript{\scriptsize{$\pm$0.0430}} & \small 0.4708\textsuperscript{\scriptsize{$\pm$0.0153}} \\
$5 \times 10^{-4}$ & \small 0.6267\textsuperscript{\scriptsize{$\pm$0.0115}} & \small 0.6978\textsuperscript{\scriptsize{$\pm$0.0145}} & \small 0.6018\textsuperscript{\scriptsize{$\pm$0.0523}} & \small 0.5962\textsuperscript{\scriptsize{$\pm$0.0185}} & \small 0.6326\textsuperscript{\scriptsize{$\pm$0.0183}} & \small 0.6380\textsuperscript{\scriptsize{$\pm$0.0633}} & \small 0.5696\textsuperscript{\scriptsize{$\pm$0.0220}} & \small 0.6054\textsuperscript{\scriptsize{$\pm$0.0356}} & \small 0.5978\textsuperscript{\scriptsize{$\pm$0.0170}} & \small 0.6307\textsuperscript{\scriptsize{$\pm$0.0299}} & \small 0.6033\textsuperscript{\scriptsize{$\pm$0.0117}} \\
$3 \times 10^{-4}$ & \small 0.6768\textsuperscript{\scriptsize{$\pm$0.0396}} & \small 0.7378\textsuperscript{\scriptsize{$\pm$0.0884}} & \small 0.6948\textsuperscript{\scriptsize{$\pm$0.0818}} & \small 0.6501\textsuperscript{\scriptsize{$\pm$0.0650}} & \small 0.7257\textsuperscript{\scriptsize{$\pm$0.0189}} & \small 0.6678\textsuperscript{\scriptsize{$\pm$0.0099}} & \small 0.7080\textsuperscript{\scriptsize{$\pm$0.0066}} & \small 0.6992\textsuperscript{\scriptsize{$\pm$0.0195}} & \small 0.6705\textsuperscript{\scriptsize{$\pm$0.0717}} & \small 0.7056\textsuperscript{\scriptsize{$\pm$0.0626}} & \small 0.6892\textsuperscript{\scriptsize{$\pm$0.0496}} \\
$1 \times 10^{-4}$ & \small 0.8010\textsuperscript{\scriptsize{$\pm$0.0609}} & \small 0.8032\textsuperscript{\scriptsize{$\pm$0.0078}} & \small 0.7756\textsuperscript{\scriptsize{$\pm$0.0116}} & \small 0.8050\textsuperscript{\scriptsize{$\pm$0.0386}} & \small 0.7569\textsuperscript{\scriptsize{$\pm$0.0699}} & \small 0.7831\textsuperscript{\scriptsize{$\pm$0.0213}} & \small 0.7689\textsuperscript{\scriptsize{$\pm$0.0297}} & \small 0.7545\textsuperscript{\scriptsize{$\pm$0.0447}} & \small 0.7353\textsuperscript{\scriptsize{$\pm$0.0105}} & \small 0.8001\textsuperscript{\scriptsize{$\pm$0.0219}} & \small 0.7609\textsuperscript{\scriptsize{$\pm$0.0142}} \\
$8 \times 10^{-5}$ & \small 0.7912\textsuperscript{\scriptsize{$\pm$0.0136}} & \small 0.8318\textsuperscript{\scriptsize{$\pm$0.0096}} & \small 0.7750\textsuperscript{\scriptsize{$\pm$0.0291}} & \small 0.7513\textsuperscript{\scriptsize{$\pm$0.0187}} & \small 0.7757\textsuperscript{\scriptsize{$\pm$0.0432}} & \small 0.7533\textsuperscript{\scriptsize{$\pm$0.0463}} & \small 0.7707\textsuperscript{\scriptsize{$\pm$0.0304}} & \small 0.7996\textsuperscript{\scriptsize{$\pm$0.0452}} & \small 0.7798\textsuperscript{\scriptsize{$\pm$0.0275}} & \small 0.8173\textsuperscript{\scriptsize{$\pm$0.0162}} & \small 0.7751\textsuperscript{\scriptsize{$\pm$0.0186}} \\
$5 \times 10^{-5}$ & \small 0.7931\textsuperscript{\scriptsize{$\pm$0.0177}} & \small 0.8609\textsuperscript{\scriptsize{$\pm$0.0384}} & \small 0.7861\textsuperscript{\scriptsize{$\pm$0.0270}} & \small 0.7883\textsuperscript{\scriptsize{$\pm$0.0147}} & \small 0.7286\textsuperscript{\scriptsize{$\pm$0.0337}} & \small 0.7751\textsuperscript{\scriptsize{$\pm$0.0454}} & \small 0.7664\textsuperscript{\scriptsize{$\pm$0.0712}} & \small 0.7524\textsuperscript{\scriptsize{$\pm$0.0513}} & \small 0.7911\textsuperscript{\scriptsize{$\pm$0.0444}} & \small 0.7857\textsuperscript{\scriptsize{$\pm$0.0189}} & \small 0.7777\textsuperscript{\scriptsize{$\pm$0.0174}} \\
$3 \times 10^{-5}$ & \small 0.7866\textsuperscript{\scriptsize{$\pm$0.0157}} & \small 0.8463\textsuperscript{\scriptsize{$\pm$0.0257}} & \small 0.8185\textsuperscript{\scriptsize{$\pm$0.0083}} & \small 0.8197\textsuperscript{\scriptsize{$\pm$0.0474}} & \small 0.8045\textsuperscript{\scriptsize{$\pm$0.0219}} & \small 0.7678\textsuperscript{\scriptsize{$\pm$0.0227}} & \small 0.8187\textsuperscript{\scriptsize{$\pm$0.0423}} & \small 0.7756\textsuperscript{\scriptsize{$\pm$0.0405}} & \small 0.8055\textsuperscript{\scriptsize{$\pm$0.0188}} & \small 0.7912\textsuperscript{\scriptsize{$\pm$0.0439}} & \small 0.7578\textsuperscript{\scriptsize{$\pm$0.0359}} \\
$1 \times 10^{-5}$ & \small 0.7728\textsuperscript{\scriptsize{$\pm$0.0195}} & \small 0.8348\textsuperscript{\scriptsize{$\pm$0.0121}} & \small 0.8120\textsuperscript{\scriptsize{$\pm$0.0219}} & \small 0.7983\textsuperscript{\scriptsize{$\pm$0.0566}} & \small 0.7745\textsuperscript{\scriptsize{$\pm$0.0238}} & \small 0.7827\textsuperscript{\scriptsize{$\pm$0.0089}} & \small 0.8054\textsuperscript{\scriptsize{$\pm$0.0241}} & \small 0.8240\textsuperscript{\scriptsize{$\pm$0.0307}} & \small 0.8172\textsuperscript{\scriptsize{$\pm$0.0239}} & \small 0.7912\textsuperscript{\scriptsize{$\pm$0.0288}} & \small 0.7982\textsuperscript{\scriptsize{$\pm$0.0576}} \\
$8 \times 10^{-6}$ & \small 0.7996\textsuperscript{\scriptsize{$\pm$0.0623}} & \small 0.8318\textsuperscript{\scriptsize{$\pm$0.0096}} & \small 0.7549\textsuperscript{\scriptsize{$\pm$0.0266}} & \small 0.8504\textsuperscript{\scriptsize{$\pm$0.0217}} & \small 0.8288\textsuperscript{\scriptsize{$\pm$0.0260}} & \small 0.8287\textsuperscript{\scriptsize{$\pm$0.0296}} & \small 0.8424\textsuperscript{\scriptsize{$\pm$0.0903}} & \small 0.8012\textsuperscript{\scriptsize{$\pm$0.0562}} & \small 0.7854\textsuperscript{\scriptsize{$\pm$0.0054}} & \small 0.8035\textsuperscript{\scriptsize{$\pm$0.0243}} & \small 0.7890\textsuperscript{\scriptsize{$\pm$0.0228}} \\
$5 \times 10^{-6}$ & \small 0.8437\textsuperscript{\scriptsize{$\pm$0.0315}} & \small 0.8609\textsuperscript{\scriptsize{$\pm$0.0384}} & \small 0.8357\textsuperscript{\scriptsize{$\pm$0.0442}} & \small 0.8353\textsuperscript{\scriptsize{$\pm$0.0145}} & \small 0.7918\textsuperscript{\scriptsize{$\pm$0.0215}} & \small 0.7905\textsuperscript{\scriptsize{$\pm$0.0248}} & \small 0.7750\textsuperscript{\scriptsize{$\pm$0.0088}} & \small 0.8025\textsuperscript{\scriptsize{$\pm$0.0390}} & \small 0.8363\textsuperscript{\scriptsize{$\pm$0.0332}} & \small 0.7982\textsuperscript{\scriptsize{$\pm$0.0254}} & \small 0.8205\textsuperscript{\scriptsize{$\pm$0.0078}} \\
$3 \times 10^{-6}$ & \small 0.7935\textsuperscript{\scriptsize{$\pm$0.0268}} & \small 0.8463\textsuperscript{\scriptsize{$\pm$0.0257}} & \small 0.8084\textsuperscript{\scriptsize{$\pm$0.0411}} & \small 0.8457\textsuperscript{\scriptsize{$\pm$0.0174}} & \small 0.7783\textsuperscript{\scriptsize{$\pm$0.0195}} & \small 0.7867\textsuperscript{\scriptsize{$\pm$0.0324}} & \small 0.8515\textsuperscript{\scriptsize{$\pm$0.0514}} & \small 0.8093\textsuperscript{\scriptsize{$\pm$0.0442}} & \small 0.8079\textsuperscript{\scriptsize{$\pm$0.0208}} & \small 0.8266\textsuperscript{\scriptsize{$\pm$0.0051}} & \small 0.8228\textsuperscript{\scriptsize{$\pm$0.0168}} \\
$1 \times 10^{-6}$ & \small 0.8332\textsuperscript{\scriptsize{$\pm$0.0122}} & \small 0.8348\textsuperscript{\scriptsize{$\pm$0.0121}} & \small 0.8042\textsuperscript{\scriptsize{$\pm$0.0282}} & \small 0.8091\textsuperscript{\scriptsize{$\pm$0.0190}} & \small 0.7770\textsuperscript{\scriptsize{$\pm$0.0248}} & \small 0.7748\textsuperscript{\scriptsize{$\pm$0.0164}} & \small 0.7932\textsuperscript{\scriptsize{$\pm$0.0170}} & \small 0.8373\textsuperscript{\scriptsize{$\pm$0.0212}} & \small 0.8203\textsuperscript{\scriptsize{$\pm$0.0194}} & \small 0.8121\textsuperscript{\scriptsize{$\pm$0.0115}} & \small 0.8057\textsuperscript{\scriptsize{$\pm$0.0246}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{LR} & \textbf{SW} & \textbf{MaxSW} & \textbf{DSW} & \textbf{MaxKSW} & \textbf{iMSW} & \textbf{viMSW} & \textbf{oMSW} & \textbf{rMSW} & \textbf{EBSW} & \textbf{RPSW} & \textbf{EBRPSW} \\
\midrule
100 & \small 1.8754\textsuperscript{\scriptsize{$\pm$1.2183}} & \small 3.6719\textsuperscript{\scriptsize{$\pm$1.6669}} & \small 2.2167\textsuperscript{\scriptsize{$\pm$1.3910}} & \small 1.1766\textsuperscript{\scriptsize{$\pm$0.0901}} & \small 2.0996\textsuperscript{\scriptsize{$\pm$0.5058}} & \small 2.3956\textsuperscript{\scriptsize{$\pm$0.7993}} & \small 3.0252\textsuperscript{\scriptsize{$\pm$0.1706}} & \small 2.6436\textsuperscript{\scriptsize{$\pm$1.0882}} & \small 3.0252\textsuperscript{\scriptsize{$\pm$0.1706}} & \small 2.6426\textsuperscript{\scriptsize{$\pm$0.0669}} & \small 2.8145\textsuperscript{\scriptsize{$\pm$0.1491}} \\
80 & \small 1.6682\textsuperscript{\scriptsize{$\pm$0.9727}} & \small 1.8203\textsuperscript{\scriptsize{$\pm$0.9088}} & \small 2.2781\textsuperscript{\scriptsize{$\pm$0.4102}} & \small 1.1566\textsuperscript{\scriptsize{$\pm$0.0318}} & \small 2.0056\textsuperscript{\scriptsize{$\pm$0.7764}} & \small 1.8520\textsuperscript{\scriptsize{$\pm$0.5824}} & \small 2.2930\textsuperscript{\scriptsize{$\pm$0.0903}} & \small 1.8364\textsuperscript{\scriptsize{$\pm$1.0702}} & \small 2.2930\textsuperscript{\scriptsize{$\pm$0.0903}} & \small 2.0552\textsuperscript{\scriptsize{$\pm$0.1070}} & \small 2.3738\textsuperscript{\scriptsize{$\pm$0.0394}} \\
50 & \small 0.7122\textsuperscript{\scriptsize{$\pm$0.1076}} & \small 1.5041\textsuperscript{\scriptsize{$\pm$0.2527}} & \small 0.7793\textsuperscript{\scriptsize{$\pm$0.4214}} & \small 0.9272\textsuperscript{\scriptsize{$\pm$0.0260}} & \small 1.1239\textsuperscript{\scriptsize{$\pm$0.3555}} & \small 1.3310\textsuperscript{\scriptsize{$\pm$0.4241}} & \small 1.7172\textsuperscript{\scriptsize{$\pm$0.1023}} & \small 1.4756\textsuperscript{\scriptsize{$\pm$0.3155}} & \small 1.7172\textsuperscript{\scriptsize{$\pm$0.1023}} & \small 1.1673\textsuperscript{\scriptsize{$\pm$0.1447}} & \small 1.4905\textsuperscript{\scriptsize{$\pm$0.0416}} \\
30 & \small 0.6045\textsuperscript{\scriptsize{$\pm$0.3404}} & \small 1.0704\textsuperscript{\scriptsize{$\pm$0.0587}} & \small 0.6909\textsuperscript{\scriptsize{$\pm$0.3766}} & \small 0.7364\textsuperscript{\scriptsize{$\pm$0.0218}} & \small 0.7664\textsuperscript{\scriptsize{$\pm$0.0791}} & \small 0.4753\textsuperscript{\scriptsize{$\pm$0.1999}} & \small 1.0015\textsuperscript{\scriptsize{$\pm$0.0625}} & \small 0.8430\textsuperscript{\scriptsize{$\pm$0.2975}} & \small 1.0015\textsuperscript{\scriptsize{$\pm$0.0625}} & \small 0.6435\textsuperscript{\scriptsize{$\pm$0.3303}} & \small 0.9820\textsuperscript{\scriptsize{$\pm$0.1278}} \\
10 & \small 0.1544\textsuperscript{\scriptsize{$\pm$0.0464}} & \small 0.4782\textsuperscript{\scriptsize{$\pm$0.0479}} & \small 0.2348\textsuperscript{\scriptsize{$\pm$0.0887}} & \small 0.1933\textsuperscript{\scriptsize{$\pm$0.0312}} & \small 0.1795\textsuperscript{\scriptsize{$\pm$0.0326}} & \small 0.3404\textsuperscript{\scriptsize{$\pm$0.0127}} & \small 0.2363\textsuperscript{\scriptsize{$\pm$0.0632}} & \small 0.2242\textsuperscript{\scriptsize{$\pm$0.0245}} & \small 0.2363\textsuperscript{\scriptsize{$\pm$0.0632}} & \small 0.2729\textsuperscript{\scriptsize{$\pm$0.0176}} & \small 0.3536\textsuperscript{\scriptsize{$\pm$0.0355}} \\
8 & \small 0.2014\textsuperscript{\scriptsize{$\pm$0.0251}} & \small 0.3462\textsuperscript{\scriptsize{$\pm$0.0410}} & \small 0.2254\textsuperscript{\scriptsize{$\pm$0.0901}} & \small 0.1854\textsuperscript{\scriptsize{$\pm$0.0010}} & \small 0.1386\textsuperscript{\scriptsize{$\pm$0.0738}} & \small 0.1293\textsuperscript{\scriptsize{$\pm$0.0563}} & \small 0.3805\textsuperscript{\scriptsize{$\pm$0.0112}} & \small 0.1638\textsuperscript{\scriptsize{$\pm$0.0318}} & \small 0.3805\textsuperscript{\scriptsize{$\pm$0.0112}} & \small 0.2027\textsuperscript{\scriptsize{$\pm$0.0718}} & \small 0.0854\textsuperscript{\scriptsize{$\pm$0.0351}} \\
5 & \small 0.0995\textsuperscript{\scriptsize{$\pm$0.0458}} & \small 0.2004\textsuperscript{\scriptsize{$\pm$0.0136}} & \small 0.0772\textsuperscript{\scriptsize{$\pm$0.0469}} & \small 0.0998\textsuperscript{\scriptsize{$\pm$0.0078}} & \small 0.1063\textsuperscript{\scriptsize{$\pm$0.0017}} & \small 0.1894\textsuperscript{\scriptsize{$\pm$0.0047}} & \small 0.0780\textsuperscript{\scriptsize{$\pm$0.0013}} & \small 0.2197\textsuperscript{\scriptsize{$\pm$0.0233}} & \small 0.0780\textsuperscript{\scriptsize{$\pm$0.0013}} & \small 0.1016\textsuperscript{\scriptsize{$\pm$0.0034}} & \small 0.1692\textsuperscript{\scriptsize{$\pm$0.0604}} \\
3 & \small 0.0868\textsuperscript{\scriptsize{$\pm$0.0193}} & \small 0.1177\textsuperscript{\scriptsize{$\pm$0.0058}} & \small 0.0640\textsuperscript{\scriptsize{$\pm$0.0260}} & \small 0.0613\textsuperscript{\scriptsize{$\pm$0.0033}} & \small 0.0885\textsuperscript{\scriptsize{$\pm$0.0218}} & \small 0.4035\textsuperscript{\scriptsize{$\pm$0.0251}} & \small 0.1012\textsuperscript{\scriptsize{$\pm$0.0058}} & \small 0.4207\textsuperscript{\scriptsize{$\pm$0.0243}} & \small 0.1012\textsuperscript{\scriptsize{$\pm$0.0058}} & \small 0.0676\textsuperscript{\scriptsize{$\pm$0.0091}} & \small 0.0958\textsuperscript{\scriptsize{$\pm$0.0013}} \\
1 & \small 0.0230\textsuperscript{\scriptsize{$\pm$0.0086}} & \small 0.0436\textsuperscript{\scriptsize{$\pm$0.0010}} & \small 0.0245\textsuperscript{\scriptsize{$\pm$0.0084}} & \small 0.0230\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.0183\textsuperscript{\scriptsize{$\pm$0.0091}} & \small 0.7765\textsuperscript{\scriptsize{$\pm$0.0445}} & \small 0.0187\textsuperscript{\scriptsize{$\pm$0.0014}} & \small 0.8306\textsuperscript{\scriptsize{$\pm$0.0391}} & \small 0.0171\textsuperscript{\scriptsize{$\pm$0.0014}} & \small 0.0250\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0209\textsuperscript{\scriptsize{$\pm$0.0019}} \\
$8 \times 10^{-1}$ & \small 0.0246\textsuperscript{\scriptsize{$\pm$0.0058}} & \small 0.0342\textsuperscript{\scriptsize{$\pm$0.0012}} & \small 0.0168\textsuperscript{\scriptsize{$\pm$0.0050}} & \small 0.0189\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0171\textsuperscript{\scriptsize{$\pm$0.0011}} & \small 0.8516\textsuperscript{\scriptsize{$\pm$0.0207}} & \small 0.0139\textsuperscript{\scriptsize{$\pm$0.0012}} & \small 0.8743\textsuperscript{\scriptsize{$\pm$0.0473}} & \small 0.0177\textsuperscript{\scriptsize{$\pm$0.0050}} & \small 0.0217\textsuperscript{\scriptsize{$\pm$0.0016}} & \small 0.0151\textsuperscript{\scriptsize{$\pm$0.0036}} \\
$5 \times 10^{-1}$ & \small 0.0091\textsuperscript{\scriptsize{$\pm$0.0027}} & \small 0.0233\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.0103\textsuperscript{\scriptsize{$\pm$0.0042}} & \small 0.0146\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.0096\textsuperscript{\scriptsize{$\pm$0.0027}} & \small 0.9355\textsuperscript{\scriptsize{$\pm$0.0290}} & \small 0.0090\textsuperscript{\scriptsize{$\pm$0.0007}} & \small 0.9269\textsuperscript{\scriptsize{$\pm$0.0258}} & \small 0.0092\textsuperscript{\scriptsize{$\pm$0.0024}} & \small 0.0142\textsuperscript{\scriptsize{$\pm$0.0033}} & \small 0.0099\textsuperscript{\scriptsize{$\pm$0.0037}} \\
$3 \times 10^{-1}$ & \small 0.0070\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.0158\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0064\textsuperscript{\scriptsize{$\pm$0.0027}} & \small 0.0119\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0078\textsuperscript{\scriptsize{$\pm$0.0019}} & \small 0.9861\textsuperscript{\scriptsize{$\pm$0.0259}} & \small 0.0062\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 1.0561\textsuperscript{\scriptsize{$\pm$0.0192}} & \small 0.0041\textsuperscript{\scriptsize{$\pm$0.0019}} & \small 0.0073\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0059\textsuperscript{\scriptsize{$\pm$0.0017}} \\
$1 \times 10^{-1}$ & \small 0.0020\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0097\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0018\textsuperscript{\scriptsize{$\pm$0.0010}} & \small 0.0059\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0025\textsuperscript{\scriptsize{$\pm$0.0007}} & \small 1.0240\textsuperscript{\scriptsize{$\pm$0.0293}} & \small 0.0017\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 1.0638\textsuperscript{\scriptsize{$\pm$0.0370}} & \small 0.0015\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0027\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.0021\textsuperscript{\scriptsize{$\pm$0.0007}}\\
$8 \times 10^{-2}$ & \small 0.0019\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0076\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0021\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0040\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0020\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 1.0657\textsuperscript{\scriptsize{$\pm$0.0399}} & \small 0.0017\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 1.0979\textsuperscript{\scriptsize{$\pm$0.0350}} & \small 0.0018\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0019\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0013\textsuperscript{\scriptsize{$\pm$0.0001}} \\
$5 \times 10^{-2}$ & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0061\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0031\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0013\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 1.0926\textsuperscript{\scriptsize{$\pm$0.0206}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 1.1166\textsuperscript{\scriptsize{$\pm$0.0107}} & \small 0.0012\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0014\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0004}} \\
$3 \times 10^{-2}$ & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0031\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0018\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 1.1155\textsuperscript{\scriptsize{$\pm$0.0033}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 1.1021\textsuperscript{\scriptsize{$\pm$0.0320}} & \small 0.0009\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0002}} \\
$1 \times 10^{-2}$ & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.1316\textsuperscript{\scriptsize{$\pm$0.0190}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0384\textsuperscript{\scriptsize{$\pm$0.0497}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0003\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0003\textsuperscript{\scriptsize{$\pm$0.0313}} & \small 0.0001\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small
0.0009\textsuperscript{\scriptsize{$\pm$0.0001}} \\
$8 \times 10^{-3}$ & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.1939\textsuperscript{\scriptsize{$\pm$0.0405}} & \small 0.0001\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.1640\textsuperscript{\scriptsize{$\pm$0.0036}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0211}} & \small 0.1260\textsuperscript{\scriptsize{$\pm$0.0075}} & \small 0.0014\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.1106\textsuperscript{\scriptsize{$\pm$0.0398}} \\
$5 \times 10^{-3}$ & \small 0.1965\textsuperscript{\scriptsize{$\pm$0.0290}} & \small 0.3497\textsuperscript{\scriptsize{$\pm$0.0149}} & \small 0.2026\textsuperscript{\scriptsize{$\pm$0.0270}} & \small 0.3047\textsuperscript{\scriptsize{$\pm$0.0215}} & \small 0.2563\textsuperscript{\scriptsize{$\pm$0.0217}} & \small 0.1894\textsuperscript{\scriptsize{$\pm$0.0047}} & \small 0.2271\textsuperscript{\scriptsize{$\pm$0.0173}} & \small 0.2197\textsuperscript{\scriptsize{$\pm$0.0233}} & \small 0.3223\textsuperscript{\scriptsize{$\pm$0.0112}} & \small 0.1987\textsuperscript{\scriptsize{$\pm$0.0204}} & \small 0.2964\textsuperscript{\scriptsize{$\pm$0.0164}} \\
$3 \times 10^{-3}$ & \small 0.4310\textsuperscript{\scriptsize{$\pm$0.0204}} & \small 0.4287\textsuperscript{\scriptsize{$\pm$0.0222}} & \small 0.4433\textsuperscript{\scriptsize{$\pm$0.0227}} & \small 0.4484\textsuperscript{\scriptsize{$\pm$0.0108}} & \small 0.4080\textsuperscript{\scriptsize{$\pm$0.0145}} & \small 0.4035\textsuperscript{\scriptsize{$\pm$0.0251}} & \small 0.4203\textsuperscript{\scriptsize{$\pm$0.0266}} & \small 0.4207\textsuperscript{\scriptsize{$\pm$0.0243}} & \small 0.4304\textsuperscript{\scriptsize{$\pm$0.0058}} & \small 0.4490\textsuperscript{\scriptsize{$\pm$0.0226}} & \small 0.4122\textsuperscript{\scriptsize{$\pm$0.0402}} \\
$1 \times 10^{-3}$ & \small 0.8561\textsuperscript{\scriptsize{$\pm$0.0290}} & \small 0.8367\textsuperscript{\scriptsize{$\pm$0.0442}} & \small 0.7788\textsuperscript{\scriptsize{$\pm$0.0083}} & \small 0.8168\textsuperscript{\scriptsize{$\pm$0.0181}} & \small 0.7574\textsuperscript{\scriptsize{$\pm$0.0171}} & \small 0.7765\textsuperscript{\scriptsize{$\pm$0.0445}} & \small 0.8061\textsuperscript{\scriptsize{$\pm$0.0452}} & \small 0.8306\textsuperscript{\scriptsize{$\pm$0.0391}} & \small 0.7096\textsuperscript{\scriptsize{$\pm$0.0249}} & \small 0.8049\textsuperscript{\scriptsize{$\pm$0.0369}} & \small 0.7294\textsuperscript{\scriptsize{$\pm$0.0128}} \\
$8 \times 10^{-4}$ & \small 0.8471\textsuperscript{\scriptsize{$\pm$0.0388}} & \small 0.8914\textsuperscript{\scriptsize{$\pm$0.0049}} & \small 0.8349\textsuperscript{\scriptsize{$\pm$0.0178}} & \small 0.8478\textsuperscript{\scriptsize{$\pm$0.0113}} & \small 0.8654\textsuperscript{\scriptsize{$\pm$0.0206}} & \small 0.8516\textsuperscript{\scriptsize{$\pm$0.0207}} & \small 0.8791\textsuperscript{\scriptsize{$\pm$0.0156}} & \small 0.8743\textsuperscript{\scriptsize{$\pm$0.0473}} & \small 0.8134\textsuperscript{\scriptsize{$\pm$0.0245}} & \small 0.8864\textsuperscript{\scriptsize{$\pm$0.0115}} & \small 0.7763\textsuperscript{\scriptsize{$\pm$0.0230}} \\
$5 \times 10^{-4}$ & \small 0.9638\textsuperscript{\scriptsize{$\pm$0.0207}} & \small 0.9201\textsuperscript{\scriptsize{$\pm$0.0121}} & \small 0.9686\textsuperscript{\scriptsize{$\pm$0.0407}} & \small 0.9992\textsuperscript{\scriptsize{$\pm$0.0064}} & \small 0.9837\textsuperscript{\scriptsize{$\pm$0.0163}} & \small 0.9355\textsuperscript{\scriptsize{$\pm$0.0290}} & \small 0.9339\textsuperscript{\scriptsize{$\pm$0.0409}} & \small 0.9269\textsuperscript{\scriptsize{$\pm$0.0258}} & \small 0.9093\textsuperscript{\scriptsize{$\pm$0.0198}} & \small 0.9818\textsuperscript{\scriptsize{$\pm$0.0177}} & \small 0.9462\textsuperscript{\scriptsize{$\pm$0.0092}} \\
$3 \times 10^{-4}$ & \small 1.0198\textsuperscript{\scriptsize{$\pm$0.0345}} & \small 0.9876\textsuperscript{\scriptsize{$\pm$0.0126}} & \small 0.9971\textsuperscript{\scriptsize{$\pm$0.0412}} & \small 0.9834\textsuperscript{\scriptsize{$\pm$0.0111}} & \small 1.0509\textsuperscript{\scriptsize{$\pm$0.0250}} & \small 0.9861\textsuperscript{\scriptsize{$\pm$0.0259}} & \small 1.0586\textsuperscript{\scriptsize{$\pm$0.0182}} & \small 1.0561\textsuperscript{\scriptsize{$\pm$0.0192}} & \small 0.9803\textsuperscript{\scriptsize{$\pm$0.0350}} & \small 1.0486\textsuperscript{\scriptsize{$\pm$0.0266}} & \small 0.9542\textsuperscript{\scriptsize{$\pm$0.0045}} \\
$1 \times 10^{-4}$ & \small 1.0491\textsuperscript{\scriptsize{$\pm$0.0545}} & \small 1.0148\textsuperscript{\scriptsize{$\pm$0.0181}} & \small 1.0628\textsuperscript{\scriptsize{$\pm$0.0423}} & \small 1.0362\textsuperscript{\scriptsize{$\pm$0.0304}} & \small 1.0967\textsuperscript{\scriptsize{$\pm$0.0192}} & \small 1.0240\textsuperscript{\scriptsize{$\pm$0.0293}} & \small 1.0540\textsuperscript{\scriptsize{$\pm$0.0237}} & \small 1.0638\textsuperscript{\scriptsize{$\pm$0.0370}} & \small 1.0043\textsuperscript{\scriptsize{$\pm$0.0284}} & \small 1.0805\textsuperscript{\scriptsize{$\pm$0.0667}} & \small 1.0699\textsuperscript{\scriptsize{$\pm$0.0781}} \\
$8 \times 10^{-5}$ & \small 1.1368\textsuperscript{\scriptsize{$\pm$0.0152}} & \small 1.0651\textsuperscript{\scriptsize{$\pm$0.0629}} & \small 1.0756\textsuperscript{\scriptsize{$\pm$0.0461}} & \small 1.0883\textsuperscript{\scriptsize{$\pm$0.0437}} & \small 1.0514\textsuperscript{\scriptsize{$\pm$0.0400}} & \small 1.0657\textsuperscript{\scriptsize{$\pm$0.0399}} & \small 1.1419\textsuperscript{\scriptsize{$\pm$0.0481}} & \small 1.0979\textsuperscript{\scriptsize{$\pm$0.0350}} & \small 1.1419\textsuperscript{\scriptsize{$\pm$0.0481}} & \small 1.1368\textsuperscript{\scriptsize{$\pm$0.0152}} & \small 1.0124\textsuperscript{\scriptsize{$\pm$0.0534}} \\
$5 \times 10^{-5}$ & \small 1.1340\textsuperscript{\scriptsize{$\pm$0.0280}} & \small 1.0858\textsuperscript{\scriptsize{$\pm$0.0165}} & \small 0.9856\textsuperscript{\scriptsize{$\pm$0.0501}} & \small 1.1182\textsuperscript{\scriptsize{$\pm$0.0655}} & \small 1.0685\textsuperscript{\scriptsize{$\pm$0.0534}} & \small 1.0926\textsuperscript{\scriptsize{$\pm$0.0206}} & \small 1.0581\textsuperscript{\scriptsize{$\pm$0.0062}} & \small 1.1166\textsuperscript{\scriptsize{$\pm$0.0107}} & \small 1.0581\textsuperscript{\scriptsize{$\pm$0.0062}} & \small 1.1340\textsuperscript{\scriptsize{$\pm$0.0280}} & \small 1.1027\textsuperscript{\scriptsize{$\pm$0.0240}} \\
$3 \times 10^{-5}$ & \small 1.1742\textsuperscript{\scriptsize{$\pm$0.0390}} & \small 1.0918\textsuperscript{\scriptsize{$\pm$0.0456}} & \small 1.1101\textsuperscript{\scriptsize{$\pm$0.0523}} & \small 1.1371\textsuperscript{\scriptsize{$\pm$0.0335}} & \small 1.1516\textsuperscript{\scriptsize{$\pm$0.0201}} & \small 1.1155\textsuperscript{\scriptsize{$\pm$0.0033}} & \small 1.0978\textsuperscript{\scriptsize{$\pm$0.0461}} & \small 1.1021\textsuperscript{\scriptsize{$\pm$0.0320}} & \small 1.0978\textsuperscript{\scriptsize{$\pm$0.0461}} & \small 1.1742\textsuperscript{\scriptsize{$\pm$0.0390}} & \small 1.1002\textsuperscript{\scriptsize{$\pm$0.0187}} \\
$1 \times 10^{-5}$ & \small 1.1502\textsuperscript{\scriptsize{$\pm$0.0119}} & \small 1.1172\textsuperscript{\scriptsize{$\pm$0.0257}} & \small 1.1101\textsuperscript{\scriptsize{$\pm$0.0553}} & \small 1.0822\textsuperscript{\scriptsize{$\pm$0.0282}} & \small 1.1097\textsuperscript{\scriptsize{$\pm$0.0482}} & \small 1.1363\textsuperscript{\scriptsize{$\pm$0.0244}} & \small 1.1149\textsuperscript{\scriptsize{$\pm$0.0311}} & \small 1.0607\textsuperscript{\scriptsize{$\pm$0.0759}} & \small 1.1149\textsuperscript{\scriptsize{$\pm$0.0311}} & \small 1.1284\textsuperscript{\scriptsize{$\pm$0.0389}} & \small 1.1040\textsuperscript{\scriptsize{$\pm$0.0386}} \\
$8 \times 10^{-6}$ & \small 1.1234\textsuperscript{\scriptsize{$\pm$0.0241}} & \small 1.1757\textsuperscript{\scriptsize{$\pm$0.0295}} & \small 1.1211\textsuperscript{\scriptsize{$\pm$0.0590}} & \small 1.1268\textsuperscript{\scriptsize{$\pm$0.0387}} & \small 1.1028\textsuperscript{\scriptsize{$\pm$0.0081}} & \small 1.1288\textsuperscript{\scriptsize{$\pm$0.0206}} & \small 1.1419\textsuperscript{\scriptsize{$\pm$0.0481}} & \small 1.1154\textsuperscript{\scriptsize{$\pm$0.0252}} & \small 1.1419\textsuperscript{\scriptsize{$\pm$0.0481}} & \small 1.1368\textsuperscript{\scriptsize{$\pm$0.0152}} & \small 1.1397\textsuperscript{\scriptsize{$\pm$0.0270}} \\
$5 \times 10^{-6}$ & \small 1.0738\textsuperscript{\scriptsize{$\pm$0.0273}} & \small 1.0898\textsuperscript{\scriptsize{$\pm$0.0584}} & \small 1.1256\textsuperscript{\scriptsize{$\pm$0.0493}} & \small 1.1105\textsuperscript{\scriptsize{$\pm$0.0139}} & \small 1.1040\textsuperscript{\scriptsize{$\pm$0.0153}} & \small 1.1205\textsuperscript{\scriptsize{$\pm$0.0187}} & \small 1.0581\textsuperscript{\scriptsize{$\pm$0.0062}} & \small 1.1064\textsuperscript{\scriptsize{$\pm$0.0194}} & \small 1.0581\textsuperscript{\scriptsize{$\pm$0.0062}} & \small 1.1340\textsuperscript{\scriptsize{$\pm$0.0280}} & \small 1.1027\textsuperscript{\scriptsize{$\pm$0.0240}} \\
$3 \times 10^{-6}$ & \small 1.1109\textsuperscript{\scriptsize{$\pm$0.0355}} & \small 1.1249\textsuperscript{\scriptsize{$\pm$0.0357}} & \small 1.0902\textsuperscript{\scriptsize{$\pm$0.0320}} & \small 1.1371\textsuperscript{\scriptsize{$\pm$0.0335}} & \small 1.1516\textsuperscript{\scriptsize{$\pm$0.0201}} & \small 1.1130\textsuperscript{\scriptsize{$\pm$0.0274}} & \small 1.0978\textsuperscript{\scriptsize{$\pm$0.0461}} & \small 1.0785\textsuperscript{\scriptsize{$\pm$0.0528}} & \small 1.0978\textsuperscript{\scriptsize{$\pm$0.0461}} & \small 1.1742\textsuperscript{\scriptsize{$\pm$0.0390}} & \small 1.1002\textsuperscript{\scriptsize{$\pm$0.0187}} \\
$1 \times 10^{-6}$ & \small 1.1502\textsuperscript{\scriptsize{$\pm$0.0119}} & \small 1.1172\textsuperscript{\scriptsize{$\pm$0.0257}} & \small 1.1101\textsuperscript{\scriptsize{$\pm$0.0553}} & \small 1.0822\textsuperscript{\scriptsize{$\pm$0.0282}} & \small 1.1097\textsuperscript{\scriptsize{$\pm$0.0482}} & \small 1.1694\textsuperscript{\scriptsize{$\pm$0.0198}} & \small 1.1149\textsuperscript{\scriptsize{$\pm$0.0311}} & \small 1.0951\textsuperscript{\scriptsize{$\pm$0.0297}} & \small 1.1149\textsuperscript{\scriptsize{$\pm$0.0311}} & \small 1.1284\textsuperscript{\scriptsize{$\pm$0.0389}} & \small 1.1040\textsuperscript{\scriptsize{$\pm$0.0386}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{LR} & \textbf{SW} & \textbf{MaxSW} & \textbf{DSW} & \textbf{MaxKSW} & \textbf{iMSW} & \textbf{viMSW} & \textbf{oMSW} & \textbf{rMSW} & \textbf{EBSW} & \textbf{RPSW} & \textbf{EBRPSW} \\
\midrule
100 & \small 0.7900\textsuperscript{\scriptsize{$\pm$0.0704}} & \small 4.4368\textsuperscript{\scriptsize{$\pm$0.0966}} & \small 3.0902\textsuperscript{\scriptsize{$\pm$0.1026}} & \small 2.9073\textsuperscript{\scriptsize{$\pm$0.3947}} & \small 2.2985\textsuperscript{\scriptsize{$\pm$0.1220}} & \small 1.2282\textsuperscript{\scriptsize{$\pm$0.0578}} & \small 0.8969\textsuperscript{\scriptsize{$\pm$0.0500}} & \small 1.2429\textsuperscript{\scriptsize{$\pm$0.1167}} & \small 10.5129\textsuperscript{\scriptsize{$\pm$0.2240}} & \small 1.2812\textsuperscript{\scriptsize{$\pm$0.0165}} & \small 11.0450\textsuperscript{\scriptsize{$\pm$0.8609}} \\
80 & \small 0.6047\textsuperscript{\scriptsize{$\pm$0.0850}} & \small 3.4799\textsuperscript{\scriptsize{$\pm$0.0544}} & \small 2.4792\textsuperscript{\scriptsize{$\pm$0.2602}} & \small 2.0292\textsuperscript{\scriptsize{$\pm$0.2711}} & \small 1.7091\textsuperscript{\scriptsize{$\pm$0.0921}} & \small 0.9662\textsuperscript{\scriptsize{$\pm$0.0284}} & \small 0.6897\textsuperscript{\scriptsize{$\pm$0.0442}} & \small 0.9003\textsuperscript{\scriptsize{$\pm$0.0392}} & \small 8.5668\textsuperscript{\scriptsize{$\pm$0.3944}} & \small 1.0411\textsuperscript{\scriptsize{$\pm$0.0586}} & \small 7.8665\textsuperscript{\scriptsize{$\pm$0.8317}} \\
50 & \small 0.3459\textsuperscript{\scriptsize{$\pm$0.0234}} & \small 2.7423\textsuperscript{\scriptsize{$\pm$0.5278}} & \small 1.0806\textsuperscript{\scriptsize{$\pm$0.3335}} & \small 1.7169\textsuperscript{\scriptsize{$\pm$0.1028}} & \small 1.0745\textsuperscript{\scriptsize{$\pm$0.0742}} & \small 0.5512\textsuperscript{\scriptsize{$\pm$0.0653}} & \small 0.3995\textsuperscript{\scriptsize{$\pm$0.0698}} & \small 0.5736\textsuperscript{\scriptsize{$\pm$0.0181}} & \small 4.3396\textsuperscript{\scriptsize{$\pm$0.3767}} & \small 0.6150\textsuperscript{\scriptsize{$\pm$0.0368}} & \small 4.0199\textsuperscript{\scriptsize{$\pm$0.0448}} \\
30 & \small 0.2229\textsuperscript{\scriptsize{$\pm$0.0178}} & \small 1.8470\textsuperscript{\scriptsize{$\pm$0.1703}} & \small 0.8920\textsuperscript{\scriptsize{$\pm$0.0499}} & \small 1.5803\textsuperscript{\scriptsize{$\pm$0.1051}} & \small 0.7473\textsuperscript{\scriptsize{$\pm$0.0193}} & \small 0.3307\textsuperscript{\scriptsize{$\pm$0.0363}} & \small 0.2335\textsuperscript{\scriptsize{$\pm$0.0071}} & \small 0.3464\textsuperscript{\scriptsize{$\pm$0.0307}} & \small 2.3719\textsuperscript{\scriptsize{$\pm$0.0339}} & \small 0.3622\textsuperscript{\scriptsize{$\pm$0.0363}} & \small 2.7110\textsuperscript{\scriptsize{$\pm$0.3379}} \\
10 & \small 0.0819\textsuperscript{\scriptsize{$\pm$0.0056}} & \small 1.2519\textsuperscript{\scriptsize{$\pm$0.0267}} & \small 0.1853\textsuperscript{\scriptsize{$\pm$0.0391}} & \small 0.9043\textsuperscript{\scriptsize{$\pm$0.0135}} & \small 0.5119\textsuperscript{\scriptsize{$\pm$0.0033}} & \small 0.1162\textsuperscript{\scriptsize{$\pm$0.0097}} & \small 0.0825\textsuperscript{\scriptsize{$\pm$0.0035}} & \small 0.1102\textsuperscript{\scriptsize{$\pm$0.0206}} & \small 1.0896\textsuperscript{\scriptsize{$\pm$0.0531}} & \small 0.1307\textsuperscript{\scriptsize{$\pm$0.0169}} & \small 1.0587\textsuperscript{\scriptsize{$\pm$0.0079}} \\
8 & \small 0.0592\textsuperscript{\scriptsize{$\pm$0.0014}} & \small 1.0781\textsuperscript{\scriptsize{$\pm$0.0115}} & \small 0.1659\textsuperscript{\scriptsize{$\pm$0.0566}} & \small 0.7843\textsuperscript{\scriptsize{$\pm$0.0256}} & \small 0.4259\textsuperscript{\scriptsize{$\pm$0.0210}} & \small 0.0821\textsuperscript{\scriptsize{$\pm$0.0011}} & \small 0.0590\textsuperscript{\scriptsize{$\pm$0.0082}} & \small 0.0835\textsuperscript{\scriptsize{$\pm$0.0041}} & \small 1.0515\textsuperscript{\scriptsize{$\pm$0.0428}} & \small 0.1071\textsuperscript{\scriptsize{$\pm$0.0068}} & \small 0.9913\textsuperscript{\scriptsize{$\pm$0.0529}} \\
5 & \small 0.0402\textsuperscript{\scriptsize{$\pm$0.0026}} & \small 0.7808\textsuperscript{\scriptsize{$\pm$0.0114}} & \small 0.0734\textsuperscript{\scriptsize{$\pm$0.0121}} & \small 0.5545\textsuperscript{\scriptsize{$\pm$0.0083}} & \small 0.3104\textsuperscript{\scriptsize{$\pm$0.0177}} & \small 0.0649\textsuperscript{\scriptsize{$\pm$0.0070}} & \small 0.0410\textsuperscript{\scriptsize{$\pm$0.0007}} & \small 0.0560\textsuperscript{\scriptsize{$\pm$0.0027}} & \small 0.0412\textsuperscript{\scriptsize{$\pm$0.0027}} & \small 0.0693\textsuperscript{\scriptsize{$\pm$0.0138}} & \small 0.0429\textsuperscript{\scriptsize{$\pm$0.0037}} \\
3 & \small 0.0234\textsuperscript{\scriptsize{$\pm$0.0026}} & \small 0.5466\textsuperscript{\scriptsize{$\pm$0.0103}} & \small 0.0374\textsuperscript{\scriptsize{$\pm$0.0089}} & \small 0.4019\textsuperscript{\scriptsize{$\pm$0.0028}} & \small 0.2041\textsuperscript{\scriptsize{$\pm$0.0022}} & \small 0.0386\textsuperscript{\scriptsize{$\pm$0.0027}} & \small 0.0265\textsuperscript{\scriptsize{$\pm$0.0017}} & \small 0.0348\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0258\textsuperscript{\scriptsize{$\pm$0.0015}} & \small 0.0430\textsuperscript{\scriptsize{$\pm$0.0029}} & \small 0.0217\textsuperscript{\scriptsize{$\pm$0.0019}} \\
1 & \small 0.0073\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.2788\textsuperscript{\scriptsize{$\pm$0.0092}} & \small 0.0125\textsuperscript{\scriptsize{$\pm$0.0025}} & \small 0.1792\textsuperscript{\scriptsize{$\pm$0.0007}} & \small 0.0912\textsuperscript{\scriptsize{$\pm$0.0016}} & \small 0.0113\textsuperscript{\scriptsize{$\pm$0.0013}} & \small 0.0070\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0115\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0081\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.0144\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0089\textsuperscript{\scriptsize{$\pm$0.0009}} \\
$8 \times 10^{-1}$ & \small 0.0067\textsuperscript{\scriptsize{$\pm$0.0007}} & \small 0.2448\textsuperscript{\scriptsize{$\pm$0.0066}} & \small 0.0099\textsuperscript{\scriptsize{$\pm$0.0007}} & \small 0.1514\textsuperscript{\scriptsize{$\pm$0.0017}} & \small 0.0805\textsuperscript{\scriptsize{$\pm$0.0016}} & \small 0.0082\textsuperscript{\scriptsize{$\pm$0.0013}} & \small 0.0063\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0094\textsuperscript{\scriptsize{$\pm$0.0010}} & \small 0.0063\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.0117\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0062\textsuperscript{\scriptsize{$\pm$0.0004}} \\
$5 \times 10^{-1}$ & \small 0.0038\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.1762\textsuperscript{\scriptsize{$\pm$0.0045}} & \small 0.0064\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.1104\textsuperscript{\scriptsize{$\pm$0.0031}} & \small 0.0573\textsuperscript{\scriptsize{$\pm$0.0011}} & \small 0.0057\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0036\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0057\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0042\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0074\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.0043\textsuperscript{\scriptsize{$\pm$0.0003}} \\
$3 \times 10^{-1}$ & \small 0.0026\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.1282\textsuperscript{\scriptsize{$\pm$0.0012}} & \small 0.0036\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0788\textsuperscript{\scriptsize{$\pm$0.0018}} & \small 0.0381\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0034\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0023\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0035\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0022\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0041\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0023\textsuperscript{\scriptsize{$\pm$0.0001}} \\
$1 \times 10^{-1}$ & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0597\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0015\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0342\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0107\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0012\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0012\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0015\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0000}} \\
$8 \times 10^{-2}$ & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0499\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0282\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0086\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0009\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0012\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0000}} \\
$5 \times 10^{-2}$ & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0342\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0171\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0054\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0003\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} \\
$3 \times 10^{-2}$ & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0272\textsuperscript{\scriptsize{$\pm$0.0072}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0080\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0031\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0003\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0003\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0005\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} \\
$1 \times 10^{-2}$ & \small 0.1699\textsuperscript{\scriptsize{$\pm$0.0262}} & \small 0.0530\textsuperscript{\scriptsize{$\pm$0.0060}} & \small 0.0395\textsuperscript{\scriptsize{$\pm$0.0020}} & \small 0.0639\textsuperscript{\scriptsize{$\pm$0.0039}} & \small 0.1088\textsuperscript{\scriptsize{$\pm$0.0063}} & \small 0.1371\textsuperscript{\scriptsize{$\pm$0.0141}} & \small 0.1715\textsuperscript{\scriptsize{$\pm$0.0089}} & \small 0.1507\textsuperscript{\scriptsize{$\pm$0.0100}} & \small 0.0535\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.0056\textsuperscript{\scriptsize{$\pm$0.0077}} & \small 0.0641\textsuperscript{\scriptsize{$\pm$0.0027}} \\
$8 \times 10^{-3}$ & \small 0.2678\textsuperscript{\scriptsize{$\pm$0.0292}} & \small 0.0706\textsuperscript{\scriptsize{$\pm$0.0028}} & \small 0.0564\textsuperscript{\scriptsize{$\pm$0.0037}} & \small 0.0922\textsuperscript{\scriptsize{$\pm$0.0046}} & \small 0.1784\textsuperscript{\scriptsize{$\pm$0.0108}} & \small 0.2101\textsuperscript{\scriptsize{$\pm$0.0076}} & \small 0.2381\textsuperscript{\scriptsize{$\pm$0.0090}} & \small 0.2667\textsuperscript{\scriptsize{$\pm$0.0288}} & \small 0.0968\textsuperscript{\scriptsize{$\pm$0.0027}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0012}} & \small 0.0925\textsuperscript{\scriptsize{$\pm$0.0011}} \\
$5 \times 10^{-3}$ & \small 0.4264\textsuperscript{\scriptsize{$\pm$0.0227}} & \small 0.1373\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.1307\textsuperscript{\scriptsize{$\pm$0.0060}} & \small 0.2096\textsuperscript{\scriptsize{$\pm$0.0176}} & \small 0.3224\textsuperscript{\scriptsize{$\pm$0.0325}} & \small 0.3775\textsuperscript{\scriptsize{$\pm$0.0155}} & \small 0.4109\textsuperscript{\scriptsize{$\pm$0.0132}} & \small 0.3907\textsuperscript{\scriptsize{$\pm$0.0216}} & \small 0.1715\textsuperscript{\scriptsize{$\pm$0.0034}} & \small 0.0770\textsuperscript{\scriptsize{$\pm$0.0092}} & \small 0.1853\textsuperscript{\scriptsize{$\pm$0.0080}} \\
$3 \times 10^{-3}$ & \small 0.5863\textsuperscript{\scriptsize{$\pm$0.0435}} & \small 0.2441\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.2907\textsuperscript{\scriptsize{$\pm$0.0178}} & \small 0.3481\textsuperscript{\scriptsize{$\pm$0.0071}} & \small 0.4836\textsuperscript{\scriptsize{$\pm$0.0280}} & \small 0.5586\textsuperscript{\scriptsize{$\pm$0.0159}} & \small 0.5553\textsuperscript{\scriptsize{$\pm$0.0304}} & \small 0.5572\textsuperscript{\scriptsize{$\pm$0.0043}} & \small 0.2927\textsuperscript{\scriptsize{$\pm$0.0148}} & \small 0.2330\textsuperscript{\scriptsize{$\pm$0.0223}} & \small 0.3111\textsuperscript{\scriptsize{$\pm$0.0292}} \\
$1 \times 10^{-3}$ & \small 0.7987\textsuperscript{\scriptsize{$\pm$0.0118}} & \small 0.7585\textsuperscript{\scriptsize{$\pm$0.0052}} & \small 0.7517\textsuperscript{\scriptsize{$\pm$0.0287}} & \small 0.7607\textsuperscript{\scriptsize{$\pm$0.0420}} & \small 0.7778\textsuperscript{\scriptsize{$\pm$0.0164}} & \small 0.7404\textsuperscript{\scriptsize{$\pm$0.0106}} & \small 0.7858\textsuperscript{\scriptsize{$\pm$0.0109}} & \small 0.7806\textsuperscript{\scriptsize{$\pm$0.0178}} & \small 0.7751\textsuperscript{\scriptsize{$\pm$0.0066}} & \small 0.7427\textsuperscript{\scriptsize{$\pm$0.0242}} & \small 0.7704\textsuperscript{\scriptsize{$\pm$0.0552}} \\
$8 \times 10^{-4}$ & \small 0.7785\textsuperscript{\scriptsize{$\pm$0.0360}} & \small 0.7701\textsuperscript{\scriptsize{$\pm$0.0215}} & \small 0.7445\textsuperscript{\scriptsize{$\pm$0.0253}} & \small 0.7571\textsuperscript{\scriptsize{$\pm$0.0562}} & \small 0.7751\textsuperscript{\scriptsize{$\pm$0.0262}} & \small 0.7760\textsuperscript{\scriptsize{$\pm$0.0339}} & \small 0.7826\textsuperscript{\scriptsize{$\pm$0.0458}} & \small 0.7852\textsuperscript{\scriptsize{$\pm$0.0142}} & \small 0.7615\textsuperscript{\scriptsize{$\pm$0.0246}} & \small 0.7313\textsuperscript{\scriptsize{$\pm$0.0053}} & \small 0.7520\textsuperscript{\scriptsize{$\pm$0.0261}} \\
$5 \times 10^{-4}$ & \small 0.7931\textsuperscript{\scriptsize{$\pm$0.0415}} & \small 0.7580\textsuperscript{\scriptsize{$\pm$0.0470}} & \small 0.7146\textsuperscript{\scriptsize{$\pm$0.0403}} & \small 0.7738\textsuperscript{\scriptsize{$\pm$0.0153}} & \small 0.7709\textsuperscript{\scriptsize{$\pm$0.0115}} & \small 0.7612\textsuperscript{\scriptsize{$\pm$0.0216}} & \small 0.7837\textsuperscript{\scriptsize{$\pm$0.0457}} & \small 0.8190\textsuperscript{\scriptsize{$\pm$0.0229}} & \small 0.7759\textsuperscript{\scriptsize{$\pm$0.0414}} & \small 0.7704\textsuperscript{\scriptsize{$\pm$0.0147}} & \small 0.7323\textsuperscript{\scriptsize{$\pm$0.0210}} \\
$3 \times 10^{-4}$ & \small 0.7726\textsuperscript{\scriptsize{$\pm$0.0087}} & \small 0.7806\textsuperscript{\scriptsize{$\pm$0.0640}} & \small 0.7752\textsuperscript{\scriptsize{$\pm$0.0142}} & \small 0.7582\textsuperscript{\scriptsize{$\pm$0.0184}} & \small 0.7892\textsuperscript{\scriptsize{$\pm$0.0316}} & \small 0.7936\textsuperscript{\scriptsize{$\pm$0.0294}} & \small 0.7779\textsuperscript{\scriptsize{$\pm$0.0213}} & \small 0.7843\textsuperscript{\scriptsize{$\pm$0.0390}} & \small 0.7901\textsuperscript{\scriptsize{$\pm$0.0189}} & \small 0.7528\textsuperscript{\scriptsize{$\pm$0.0385}} & \small 0.7730\textsuperscript{\scriptsize{$\pm$0.0263}} \\
$1 \times 10^{-4}$ & \small 0.7724\textsuperscript{\scriptsize{$\pm$0.0251}} & \small 0.7373\textsuperscript{\scriptsize{$\pm$0.0580}} & \small 0.7380\textsuperscript{\scriptsize{$\pm$0.0290}} & \small 0.7984\textsuperscript{\scriptsize{$\pm$0.0495}} & \small 0.7581\textsuperscript{\scriptsize{$\pm$0.0325}} & \small 0.8025\textsuperscript{\scriptsize{$\pm$0.0279}} & \small 0.7750\textsuperscript{\scriptsize{$\pm$0.0102}} & \small 0.7991\textsuperscript{\scriptsize{$\pm$0.0153}} & \small 0.7713\textsuperscript{\scriptsize{$\pm$0.0014}} & \small 0.7643\textsuperscript{\scriptsize{$\pm$0.0285}} & \small 0.7380\textsuperscript{\scriptsize{$\pm$0.0197}} \\
$8 \times 10^{-5}$ & \small 0.7802\textsuperscript{\scriptsize{$\pm$0.0147}} & \small 0.7643\textsuperscript{\scriptsize{$\pm$0.0223}} & \small 0.7921\textsuperscript{\scriptsize{$\pm$0.0231}} & \small 0.7104\textsuperscript{\scriptsize{$\pm$0.0534}} & \small 0.7957\textsuperscript{\scriptsize{$\pm$0.0327}} & \small 0.7725\textsuperscript{\scriptsize{$\pm$0.0192}} & \small 0.7747\textsuperscript{\scriptsize{$\pm$0.0062}} & \small 0.7413\textsuperscript{\scriptsize{$\pm$0.0228}} & \small 0.7748\textsuperscript{\scriptsize{$\pm$0.0297}} & \small 0.7585\textsuperscript{\scriptsize{$\pm$0.0187}} & \small 0.7867\textsuperscript{\scriptsize{$\pm$0.0122}} \\
$5 \times 10^{-5}$ & \small 0.7682\textsuperscript{\scriptsize{$\pm$0.0403}} & \small 0.7974\textsuperscript{\scriptsize{$\pm$0.0291}} & \small 0.8113\textsuperscript{\scriptsize{$\pm$0.0685}} & \small 0.7807\textsuperscript{\scriptsize{$\pm$0.0192}} & \small 0.7793\textsuperscript{\scriptsize{$\pm$0.0381}} & \small 0.8181\textsuperscript{\scriptsize{$\pm$0.0332}} & \small 0.8045\textsuperscript{\scriptsize{$\pm$0.0346}} & \small 0.7838\textsuperscript{\scriptsize{$\pm$0.0321}} & \small 0.7908\textsuperscript{\scriptsize{$\pm$0.0161}} & \small 0.7631\textsuperscript{\scriptsize{$\pm$0.0420}} & \small 0.7142\textsuperscript{\scriptsize{$\pm$0.0102}} \\
$3 \times 10^{-5}$ & \small 0.7980\textsuperscript{\scriptsize{$\pm$0.0513}} & \small 0.7476\textsuperscript{\scriptsize{$\pm$0.0426}} & \small 0.7775\textsuperscript{\scriptsize{$\pm$0.0282}} & \small 0.7561\textsuperscript{\scriptsize{$\pm$0.0425}} & \small 0.7576\textsuperscript{\scriptsize{$\pm$0.0305}} & \small 0.7579\textsuperscript{\scriptsize{$\pm$0.0212}} & \small 0.7556\textsuperscript{\scriptsize{$\pm$0.0193}} & \small 0.7656\textsuperscript{\scriptsize{$\pm$0.0462}} & \small 0.7890\textsuperscript{\scriptsize{$\pm$0.0293}} & \small 0.8213\textsuperscript{\scriptsize{$\pm$0.0123}} & \small 0.7827\textsuperscript{\scriptsize{$\pm$0.0255}} \\
$1 \times 10^{-5}$ & \small 0.7860\textsuperscript{\scriptsize{$\pm$0.0132}} & \small 0.7859\textsuperscript{\scriptsize{$\pm$0.0271}} & \small 0.7955\textsuperscript{\scriptsize{$\pm$0.0397}} & \small 0.7627\textsuperscript{\scriptsize{$\pm$0.0285}} & \small 0.7747\textsuperscript{\scriptsize{$\pm$0.0025}} & \small 0.7576\textsuperscript{\scriptsize{$\pm$0.0395}} & \small 0.7869\textsuperscript{\scriptsize{$\pm$0.0353}} & \small 0.7682\textsuperscript{\scriptsize{$\pm$0.0255}} & \small 0.7753\textsuperscript{\scriptsize{$\pm$0.0191}} & \small 0.7573\textsuperscript{\scriptsize{$\pm$0.0311}} & \small 0.7831\textsuperscript{\scriptsize{$\pm$0.0199}} \\
$8 \times 10^{-6}$ & \small 0.7860\textsuperscript{\scriptsize{$\pm$0.0132}} & \small 0.7859\textsuperscript{\scriptsize{$\pm$0.0271}} & \small 0.7955\textsuperscript{\scriptsize{$\pm$0.0397}} & \small 0.7627\textsuperscript{\scriptsize{$\pm$0.0285}} & \small 0.7747\textsuperscript{\scriptsize{$\pm$0.0025}} & \small 0.7576\textsuperscript{\scriptsize{$\pm$0.0395}} & \small 0.7869\textsuperscript{\scriptsize{$\pm$0.0353}} & \small 0.7682\textsuperscript{\scriptsize{$\pm$0.0255}} & \small 0.7753\textsuperscript{\scriptsize{$\pm$0.0191}} & \small 0.7573\textsuperscript{\scriptsize{$\pm$0.0311}} & \small 0.7831\textsuperscript{\scriptsize{$\pm$0.0199}} \\
$5 \times 10^{-6}$ & \small 0.7860\textsuperscript{\scriptsize{$\pm$0.0132}} & \small 0.7859\textsuperscript{\scriptsize{$\pm$0.0271}} & \small 0.7955\textsuperscript{\scriptsize{$\pm$0.0397}} & \small 0.7627\textsuperscript{\scriptsize{$\pm$0.0285}} & \small 0.7747\textsuperscript{\scriptsize{$\pm$0.0025}} & \small 0.7576\textsuperscript{\scriptsize{$\pm$0.0395}} & \small 0.7869\textsuperscript{\scriptsize{$\pm$0.0353}} & \small 0.7682\textsuperscript{\scriptsize{$\pm$0.0255}} & \small 0.7753\textsuperscript{\scriptsize{$\pm$0.0191}} & \small 0.7573\textsuperscript{\scriptsize{$\pm$0.0311}} & \small 0.7831\textsuperscript{\scriptsize{$\pm$0.0199}} \\
$3 \times 10^{-6}$ & \small 0.7980\textsuperscript{\scriptsize{$\pm$0.0513}} & \small 0.7476\textsuperscript{\scriptsize{$\pm$0.0426}} & \small 0.7775\textsuperscript{\scriptsize{$\pm$0.0282}} & \small 0.7561\textsuperscript{\scriptsize{$\pm$0.0425}} & \small 0.7576\textsuperscript{\scriptsize{$\pm$0.0305}} & \small 0.7579\textsuperscript{\scriptsize{$\pm$0.0212}} & \small 0.7556\textsuperscript{\scriptsize{$\pm$0.0193}} & \small 0.7656\textsuperscript{\scriptsize{$\pm$0.0462}} & \small 0.7890\textsuperscript{\scriptsize{$\pm$0.0293}} & \small 0.8213\textsuperscript{\scriptsize{$\pm$0.0123}} & \small 0.7827\textsuperscript{\scriptsize{$\pm$0.0255}} \\
$1 \times 10^{-6}$ & \small 0.7860\textsuperscript{\scriptsize{$\pm$0.0132}} & \small 0.7859\textsuperscript{\scriptsize{$\pm$0.0271}} & \small 0.7955\textsuperscript{\scriptsize{$\pm$0.0397}} & \small 0.7627\textsuperscript{\scriptsize{$\pm$0.0285}} & \small 0.7747\textsuperscript{\scriptsize{$\pm$0.0025}} & \small 0.7576\textsuperscript{\scriptsize{$\pm$0.0395}} & \small 0.7869\textsuperscript{\scriptsize{$\pm$0.0353}} & \small 0.7682\textsuperscript{\scriptsize{$\pm$0.0255}} & \small 0.7753\textsuperscript{\scriptsize{$\pm$0.0191}} & \small 0.7573\textsuperscript{\scriptsize{$\pm$0.0311}} & \small 0.7831\textsuperscript{\scriptsize{$\pm$0.0199}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{LR} & \textbf{SW} & \textbf{MaxSW} & \textbf{DSW} & \textbf{MaxKSW} & \textbf{iMSW} & \textbf{viMSW} & \textbf{oMSW} & \textbf{rMSW} & \textbf{EBSW} & \textbf{RPSW} & \textbf{EBRPSW} \\
\midrule
100 & \small 0.7547\textsuperscript{\scriptsize{$\pm$0.0159}} & \small 5.2763\textsuperscript{\scriptsize{$\pm$0.0581}} & \small 2.7308\textsuperscript{\scriptsize{$\pm$0.2356}} & \small 3.2047\textsuperscript{\scriptsize{$\pm$0.1553}} & \small 2.2315\textsuperscript{\scriptsize{$\pm$0.0152}} & \small 1.1926\textsuperscript{\scriptsize{$\pm$0.1009}} & \small 0.7655\textsuperscript{\scriptsize{$\pm$0.0725}} & \small 1.0225\textsuperscript{\scriptsize{$\pm$0.0259}} & \small 8.2665\textsuperscript{\scriptsize{$\pm$0.6763}} & \small 1.2582\textsuperscript{\scriptsize{$\pm$0.1625}} & \small 8.2852\textsuperscript{\scriptsize{$\pm$0.4012}} \\
80 & \small 0.7061\textsuperscript{\scriptsize{$\pm$0.0588}} & \small 4.4078\textsuperscript{\scriptsize{$\pm$0.8741}} & \small 2.1265\textsuperscript{\scriptsize{$\pm$0.5707}} & \small 2.6758\textsuperscript{\scriptsize{$\pm$0.2432}} & \small 1.5470\textsuperscript{\scriptsize{$\pm$0.0262}} & \small 0.9951\textsuperscript{\scriptsize{$\pm$0.0213}} & \small 0.6729\textsuperscript{\scriptsize{$\pm$0.0501}} & \small 0.8837\textsuperscript{\scriptsize{$\pm$0.0816}} & \small 6.7290\textsuperscript{\scriptsize{$\pm$0.0731}} & \small 1.1278\textsuperscript{\scriptsize{$\pm$0.1272}} & \small 6.6422\textsuperscript{\scriptsize{$\pm$0.3327}} \\
50 & \small 0.4126\textsuperscript{\scriptsize{$\pm$0.0458}} & \small 3.1516\textsuperscript{\scriptsize{$\pm$0.4662}} & \small 1.5598\textsuperscript{\scriptsize{$\pm$0.1044}} & \small 2.6188\textsuperscript{\scriptsize{$\pm$0.1909}} & \small 1.0823\textsuperscript{\scriptsize{$\pm$0.0751}} & \small 0.6173\textsuperscript{\scriptsize{$\pm$0.0160}} & \small 0.4052\textsuperscript{\scriptsize{$\pm$0.0346}} & \small 0.5515\textsuperscript{\scriptsize{$\pm$0.0068}} & \small 4.5307\textsuperscript{\scriptsize{$\pm$0.1181}} & \small 0.6737\textsuperscript{\scriptsize{$\pm$0.0310}} & \small 4.1734\textsuperscript{\scriptsize{$\pm$0.1881}} \\
30 & \small 0.2164\textsuperscript{\scriptsize{$\pm$0.0158}} & \small 2.5630\textsuperscript{\scriptsize{$\pm$0.0389}} & \small 0.8967\textsuperscript{\scriptsize{$\pm$0.0765}} & \small 2.0890\textsuperscript{\scriptsize{$\pm$0.0750}} & \small 1.2381\textsuperscript{\scriptsize{$\pm$0.0289}} & \small 0.3187\textsuperscript{\scriptsize{$\pm$0.0404}} & \small 0.2560\textsuperscript{\scriptsize{$\pm$0.0072}} & \small 0.3502\textsuperscript{\scriptsize{$\pm$0.0163}} & \small 2.8793\textsuperscript{\scriptsize{$\pm$0.0917}} & \small 0.4439\textsuperscript{\scriptsize{$\pm$0.0344}} & \small 2.8941\textsuperscript{\scriptsize{$\pm$0.1512}} \\
10 & \small 0.0798\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 1.4811\textsuperscript{\scriptsize{$\pm$0.0137}} & \small 0.1845\textsuperscript{\scriptsize{$\pm$0.0386}} & \small 1.1085\textsuperscript{\scriptsize{$\pm$0.0246}} & \small 0.6727\textsuperscript{\scriptsize{$\pm$0.0053}} & \small 0.1076\textsuperscript{\scriptsize{$\pm$0.0092}} & \small 0.0733\textsuperscript{\scriptsize{$\pm$0.0010}} & \small 0.1136\textsuperscript{\scriptsize{$\pm$0.0098}} & \small 1.6626\textsuperscript{\scriptsize{$\pm$0.0213}} & \small 0.1442\textsuperscript{\scriptsize{$\pm$0.0078}} & \small 1.5850\textsuperscript{\scriptsize{$\pm$0.0564}} \\
8 & \small 0.0701\textsuperscript{\scriptsize{$\pm$0.0045}} & \small 1.2975\textsuperscript{\scriptsize{$\pm$0.0386}} & \small 0.1219\textsuperscript{\scriptsize{$\pm$0.0369}} & \small 0.9595\textsuperscript{\scriptsize{$\pm$0.0109}} & \small 0.5404\textsuperscript{\scriptsize{$\pm$0.0106}} & \small 0.0885\textsuperscript{\scriptsize{$\pm$0.0099}} & \small 0.0584\textsuperscript{\scriptsize{$\pm$0.0057}} & \small 0.0884\textsuperscript{\scriptsize{$\pm$0.0097}} & \small 1.3687\textsuperscript{\scriptsize{$\pm$0.0730}} & \small 0.1110\textsuperscript{\scriptsize{$\pm$0.0185}} & \small 1.4399\textsuperscript{\scriptsize{$\pm$0.0461}} \\
5 & \small 0.0387\textsuperscript{\scriptsize{$\pm$0.0020}} & \small 1.0414\textsuperscript{\scriptsize{$\pm$0.0267}} & \small 0.0892\textsuperscript{\scriptsize{$\pm$0.0231}} & \small 0.7089\textsuperscript{\scriptsize{$\pm$0.0243}} & \small 0.3520\textsuperscript{\scriptsize{$\pm$0.0050}} & \small 0.0595\textsuperscript{\scriptsize{$\pm$0.0041}} & \small 0.0373\textsuperscript{\scriptsize{$\pm$0.0030}} & \small 0.0508\textsuperscript{\scriptsize{$\pm$0.0028}} & \small 0.0395\textsuperscript{\scriptsize{$\pm$0.0016}} & \small 0.0723\textsuperscript{\scriptsize{$\pm$0.0041}} & \small 0.0426\textsuperscript{\scriptsize{$\pm$0.0054}} \\
3 & \small 0.0253\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.7394\textsuperscript{\scriptsize{$\pm$0.0176}} & \small 0.0374\textsuperscript{\scriptsize{$\pm$0.0112}} & \small 0.4655\textsuperscript{\scriptsize{$\pm$0.0047}} & \small 0.1601\textsuperscript{\scriptsize{$\pm$0.0228}} & \small 0.0301\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0235\textsuperscript{\scriptsize{$\pm$0.0011}} & \small 0.0314\textsuperscript{\scriptsize{$\pm$0.0018}} & \small 0.0226\textsuperscript{\scriptsize{$\pm$0.0022}} & \small 0.0438\textsuperscript{\scriptsize{$\pm$0.0020}} & \small 0.0239\textsuperscript{\scriptsize{$\pm$0.0020}} \\
1 & \small 0.0079\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.2967\textsuperscript{\scriptsize{$\pm$0.0070}} & \small 0.0146\textsuperscript{\scriptsize{$\pm$0.0022}} & \small 0.1618\textsuperscript{\scriptsize{$\pm$0.0059}} & \small 0.0558\textsuperscript{\scriptsize{$\pm$0.0016}} & \small 0.0112\textsuperscript{\scriptsize{$\pm$0.0014}} & \small 0.0076\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0120\textsuperscript{\scriptsize{$\pm$0.0013}} & \small 0.0078\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0150\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0089\textsuperscript{\scriptsize{$\pm$0.0003}} \\
$8 \times 10^{-1}$ & \small 0.0065\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.2347\textsuperscript{\scriptsize{$\pm$0.0065}} & \small 0.0106\textsuperscript{\scriptsize{$\pm$0.0018}} & \small 0.0932\textsuperscript{\scriptsize{$\pm$0.0034}} & \small 0.0469\textsuperscript{\scriptsize{$\pm$0.0011}} & \small 0.0089\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0059\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0091\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.0068\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0126\textsuperscript{\scriptsize{$\pm$0.0013}} & \small 0.0059\textsuperscript{\scriptsize{$\pm$0.0003}} \\
$5 \times 10^{-1}$ & \small 0.0039\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.1408\textsuperscript{\scriptsize{$\pm$0.0040}} & \small 0.0072\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0627\textsuperscript{\scriptsize{$\pm$0.0017}} & \small 0.0350\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0053\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0043\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0056\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.0038\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0081\textsuperscript{\scriptsize{$\pm$0.0007}} & \small 0.0039\textsuperscript{\scriptsize{$\pm$0.0003}} \\
$3 \times 10^{-1}$ & \small 0.0025\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0740\textsuperscript{\scriptsize{$\pm$0.0014}} & \small 0.0038\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0448\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.0256\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0033\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0024\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0035\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0024\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0052\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0024\textsuperscript{\scriptsize{$\pm$0.0002}} \\
$1 \times 10^{-1}$ & \small 0.0009\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0338\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0014\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0250\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0123\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0013\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0011\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0017\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0009\textsuperscript{\scriptsize{$\pm$0.0000}} \\
$8 \times 10^{-2}$ & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0303\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0012\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0216\textsuperscript{\scriptsize{$\pm$0.0007}} & \small 0.0102\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0013\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0000}} \\
$5 \times 10^{-2}$ & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0246\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0154\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0065\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0009\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} \\
$3 \times 10^{-2}$ & \small 0.1207\textsuperscript{\scriptsize{$\pm$0.0565}} & \small 0.0171\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.1128\textsuperscript{\scriptsize{$\pm$0.0265}} & \small 0.1479\textsuperscript{\scriptsize{$\pm$0.0204}} & \small 0.0808\textsuperscript{\scriptsize{$\pm$0.0513}} & \small 0.0953\textsuperscript{\scriptsize{$\pm$0.0630}} & \small 0.1041\textsuperscript{\scriptsize{$\pm$0.0235}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0005\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} \\
$1 \times 10^{-2}$ & \small 0.5471\textsuperscript{\scriptsize{$\pm$0.0314}} & \small 0.3074\textsuperscript{\scriptsize{$\pm$0.0063}} & \small 0.2104\textsuperscript{\scriptsize{$\pm$0.0210}} & \small 0.3963\textsuperscript{\scriptsize{$\pm$0.0099}} & \small 0.4644\textsuperscript{\scriptsize{$\pm$0.0191}} & \small 0.5370\textsuperscript{\scriptsize{$\pm$0.0153}} & \small 0.5546\textsuperscript{\scriptsize{$\pm$0.0361}} & \small 0.5783\textsuperscript{\scriptsize{$\pm$0.0261}} & \small 0.3110\textsuperscript{\scriptsize{$\pm$0.0059}} & \small 0.1862\textsuperscript{\scriptsize{$\pm$0.0244}} & \small 0.3056\textsuperscript{\scriptsize{$\pm$0.0195}} \\
$8 \times 10^{-3}$ & \small 0.6607\textsuperscript{\scriptsize{$\pm$0.0252}} & \small 0.3471\textsuperscript{\scriptsize{$\pm$0.0367}} & \small 0.2931\textsuperscript{\scriptsize{$\pm$0.0161}} & \small 0.4406\textsuperscript{\scriptsize{$\pm$0.0058}} & \small 0.5575\textsuperscript{\scriptsize{$\pm$0.0223}} & \small 0.6040\textsuperscript{\scriptsize{$\pm$0.0050}} & \small 0.6462\textsuperscript{\scriptsize{$\pm$0.0206}} & \small 0.6438\textsuperscript{\scriptsize{$\pm$0.0218}} & \small 0.3705\textsuperscript{\scriptsize{$\pm$0.0090}} & \small 0.2789\textsuperscript{\scriptsize{$\pm$0.0171}} & \small 0.3714\textsuperscript{\scriptsize{$\pm$0.0098}} \\
$5 \times 10^{-3}$ & \small 0.8309\textsuperscript{\scriptsize{$\pm$0.0754}} & \small 0.4564\textsuperscript{\scriptsize{$\pm$0.0277}} & \small 0.4910\textsuperscript{\scriptsize{$\pm$0.0170}} & \small 0.5249\textsuperscript{\scriptsize{$\pm$0.0144}} & \small 0.6980\textsuperscript{\scriptsize{$\pm$0.0091}} & \small 0.7606\textsuperscript{\scriptsize{$\pm$0.0329}} & \small 0.7976\textsuperscript{\scriptsize{$\pm$0.0299}} & \small 0.8461\textsuperscript{\scriptsize{$\pm$0.0325}} & \small 0.5150\textsuperscript{\scriptsize{$\pm$0.0186}} & \small 0.4749\textsuperscript{\scriptsize{$\pm$0.0196}} & \small 0.4967\textsuperscript{\scriptsize{$\pm$0.0190}} \\
$3 \times 10^{-3}$ & \small 0.9346\textsuperscript{\scriptsize{$\pm$0.0160}} & \small 0.5658\textsuperscript{\scriptsize{$\pm$0.0233}} & \small 0.6897\textsuperscript{\scriptsize{$\pm$0.0284}} & \small 0.6755\textsuperscript{\scriptsize{$\pm$0.0063}} & \small 0.7964\textsuperscript{\scriptsize{$\pm$0.0128}} & \small 0.8806\textsuperscript{\scriptsize{$\pm$0.0164}} & \small 0.9133\textsuperscript{\scriptsize{$\pm$0.0362}} & \small 0.9116\textsuperscript{\scriptsize{$\pm$0.0411}} & \small 0.6939\textsuperscript{\scriptsize{$\pm$0.0332}} & \small 0.6552\textsuperscript{\scriptsize{$\pm$0.0181}} & \small 0.7147\textsuperscript{\scriptsize{$\pm$0.0048}} \\
$1 \times 10^{-3}$ & \small 1.0732\textsuperscript{\scriptsize{$\pm$0.0251}} & \small 0.8076\textsuperscript{\scriptsize{$\pm$0.0065}} & \small 0.9769\textsuperscript{\scriptsize{$\pm$0.0156}} & \small 0.9318\textsuperscript{\scriptsize{$\pm$0.0178}} & \small 1.0055\textsuperscript{\scriptsize{$\pm$0.0251}} & \small 1.0421\textsuperscript{\scriptsize{$\pm$0.0599}} & \small 1.0351\textsuperscript{\scriptsize{$\pm$0.0384}} & \small 1.0009\textsuperscript{\scriptsize{$\pm$0.0010}} & \small 0.9582\textsuperscript{\scriptsize{$\pm$0.0105}} & \small 0.9311\textsuperscript{\scriptsize{$\pm$0.0464}} & \small 0.9782\textsuperscript{\scriptsize{$\pm$0.0298}} \\
$8 \times 10^{-4}$ & \small 1.0660\textsuperscript{\scriptsize{$\pm$0.0099}} & \small 0.8543\textsuperscript{\scriptsize{$\pm$0.0055}} & \small 0.9574\textsuperscript{\scriptsize{$\pm$0.0476}} & \small 0.9526\textsuperscript{\scriptsize{$\pm$0.0065}} & \small 1.0176\textsuperscript{\scriptsize{$\pm$0.0510}} & \small 1.0811\textsuperscript{\scriptsize{$\pm$0.0094}} & \small 1.0274\textsuperscript{\scriptsize{$\pm$0.0524}} & \small 1.0162\textsuperscript{\scriptsize{$\pm$0.0435}} & \small 1.0022\textsuperscript{\scriptsize{$\pm$0.0106}} & \small 1.0049\textsuperscript{\scriptsize{$\pm$0.0174}} & \small 0.9958\textsuperscript{\scriptsize{$\pm$0.0305}} \\
$5 \times 10^{-4}$ & \small 1.0721\textsuperscript{\scriptsize{$\pm$0.0250}} & \small 0.9709\textsuperscript{\scriptsize{$\pm$0.0153}} & \small 0.9846\textsuperscript{\scriptsize{$\pm$0.0195}} & \small 0.9930\textsuperscript{\scriptsize{$\pm$0.0107}} & \small 1.0416\textsuperscript{\scriptsize{$\pm$0.0409}} & \small 1.0991\textsuperscript{\scriptsize{$\pm$0.0175}} & \small 1.1032\textsuperscript{\scriptsize{$\pm$0.0322}} & \small 1.0534\textsuperscript{\scriptsize{$\pm$0.0326}} & \small 1.0223\textsuperscript{\scriptsize{$\pm$0.0399}} & \small 1.0613\textsuperscript{\scriptsize{$\pm$0.0227}} & \small 1.0550\textsuperscript{\scriptsize{$\pm$0.0291}} \\
$3 \times 10^{-4}$ & \small 1.0848\textsuperscript{\scriptsize{$\pm$0.0382}} & \small 1.0400\textsuperscript{\scriptsize{$\pm$0.0263}} & \small 1.0311\textsuperscript{\scriptsize{$\pm$0.0734}} & \small 1.0448\textsuperscript{\scriptsize{$\pm$0.0222}} & \small 1.0676\textsuperscript{\scriptsize{$\pm$0.0230}} & \small 1.0752\textsuperscript{\scriptsize{$\pm$0.0319}} & \small 1.0726\textsuperscript{\scriptsize{$\pm$0.0208}} & \small 1.1065\textsuperscript{\scriptsize{$\pm$0.0231}} & \small 1.0811\textsuperscript{\scriptsize{$\pm$0.0291}} & \small 1.0522\textsuperscript{\scriptsize{$\pm$0.0462}} & \small 1.0969\textsuperscript{\scriptsize{$\pm$0.0233}} \\
$1 \times 10^{-4}$ & \small 1.1030\textsuperscript{\scriptsize{$\pm$0.0147}} & \small 1.0385\textsuperscript{\scriptsize{$\pm$0.0311}} & \small 1.1083\textsuperscript{\scriptsize{$\pm$0.0502}} & \small 1.1365\textsuperscript{\scriptsize{$\pm$0.0700}} & \small 1.1079\textsuperscript{\scriptsize{$\pm$0.0175}} & \small 1.1241\textsuperscript{\scriptsize{$\pm$0.0141}} & \small 1.0896\textsuperscript{\scriptsize{$\pm$0.0660}} & \small 1.1286\textsuperscript{\scriptsize{$\pm$0.0108}} & \small 1.1013\textsuperscript{\scriptsize{$\pm$0.0297}} & \small 1.0749\textsuperscript{\scriptsize{$\pm$0.0316}} & \small 1.1096\textsuperscript{\scriptsize{$\pm$0.0245}} \\
$8\times 10^{-5}$ & \small 1.0942\textsuperscript{\scriptsize{$\pm$0.0655}} & \small 1.0906\textsuperscript{\scriptsize{$\pm$0.0433}} & \small 1.1044\textsuperscript{\scriptsize{$\pm$0.0174}} & \small 1.1250\textsuperscript{\scriptsize{$\pm$0.0374}} & \small 1.1226\textsuperscript{\scriptsize{$\pm$0.0615}} & \small 1.0875\textsuperscript{\scriptsize{$\pm$0.0187}} & \small 1.0936\textsuperscript{\scriptsize{$\pm$0.0374}} & \small 1.0882\textsuperscript{\scriptsize{$\pm$0.0041}} & \small 1.0679\textsuperscript{\scriptsize{$\pm$0.0441}} & \small 1.1070\textsuperscript{\scriptsize{$\pm$0.0730}} & \small 1.0884\textsuperscript{\scriptsize{$\pm$0.0650}} \\
$5 \times 10^{-5}$ & \small 1.1349\textsuperscript{\scriptsize{$\pm$0.0215}} & \small 1.0513\textsuperscript{\scriptsize{$\pm$0.0381}} & \small 1.0550\textsuperscript{\scriptsize{$\pm$0.0217}} & \small 1.1064\textsuperscript{\scriptsize{$\pm$0.0454}} & \small 1.1607\textsuperscript{\scriptsize{$\pm$0.0151}} & \small 1.1231\textsuperscript{\scriptsize{$\pm$0.0358}} & \small 1.0709\textsuperscript{\scriptsize{$\pm$0.0248}} & \small 1.1488\textsuperscript{\scriptsize{$\pm$0.0098}} & \small 1.0924\textsuperscript{\scriptsize{$\pm$0.0221}} & \small 1.0870\textsuperscript{\scriptsize{$\pm$0.0166}} & \small 1.0661\textsuperscript{\scriptsize{$\pm$0.0188}} \\
$3 \times 10^{-5}$ & \small 1.0990\textsuperscript{\scriptsize{$\pm$0.0313}} & \small 1.0985\textsuperscript{\scriptsize{$\pm$0.0104}} & \small 1.0675\textsuperscript{\scriptsize{$\pm$0.0382}} & \small 1.0855\textsuperscript{\scriptsize{$\pm$0.0425}} & \small 1.1012\textsuperscript{\scriptsize{$\pm$0.0343}} & \small 1.1434\textsuperscript{\scriptsize{$\pm$0.0657}} & \small 1.1014\textsuperscript{\scriptsize{$\pm$0.0307}} & \small 1.1131\textsuperscript{\scriptsize{$\pm$0.0082}} & \small 1.1001\textsuperscript{\scriptsize{$\pm$0.0724}} & \small 1.0806\textsuperscript{\scriptsize{$\pm$0.0281}} & \small 1.1312\textsuperscript{\scriptsize{$\pm$0.0125}} \\
$1 \times 10^{-5}$ & \small 1.0485\textsuperscript{\scriptsize{$\pm$0.0162}} & \small 1.1895\textsuperscript{\scriptsize{$\pm$0.0512}} & \small 1.0654\textsuperscript{\scriptsize{$\pm$0.0337}} & \small 1.1409\textsuperscript{\scriptsize{$\pm$0.0482}} & \small 1.1335\textsuperscript{\scriptsize{$\pm$0.0215}} & \small 1.1170\textsuperscript{\scriptsize{$\pm$0.0207}} & \small 1.1062\textsuperscript{\scriptsize{$\pm$0.0395}} & \small 1.1249\textsuperscript{\scriptsize{$\pm$0.0194}} & \small 1.1434\textsuperscript{\scriptsize{$\pm$0.0072}} & \small 1.1078\textsuperscript{\scriptsize{$\pm$0.0490}} & \small 1.1283\textsuperscript{\scriptsize{$\pm$0.0508}} \\
$8 \times 10^{-6}$ & \small 1.1477\textsuperscript{\scriptsize{$\pm$0.0352}} & \small 1.1061\textsuperscript{\scriptsize{$\pm$0.0364}} & \small 1.0993\textsuperscript{\scriptsize{$\pm$0.0411}} & \small 1.1129\textsuperscript{\scriptsize{$\pm$0.0117}} & \small 1.1289\textsuperscript{\scriptsize{$\pm$0.0148}} & \small 1.0819\textsuperscript{\scriptsize{$\pm$0.0535}} & \small 1.0914\textsuperscript{\scriptsize{$\pm$0.0531}} & \small 1.0946\textsuperscript{\scriptsize{$\pm$0.0192}} & \small 1.1224\textsuperscript{\scriptsize{$\pm$0.0029}} & \small 1.0909\textsuperscript{\scriptsize{$\pm$0.0091}} & \small 1.0903\textsuperscript{\scriptsize{$\pm$0.0345}} \\
$5 \times 10^{-6}$ & \small 1.1039\textsuperscript{\scriptsize{$\pm$0.0245}} & \small 1.0986\textsuperscript{\scriptsize{$\pm$0.0137}} & \small 1.1386\textsuperscript{\scriptsize{$\pm$0.0528}} & \small 1.1225\textsuperscript{\scriptsize{$\pm$0.0556}} & \small 1.0472\textsuperscript{\scriptsize{$\pm$0.0103}} & \small 1.0801\textsuperscript{\scriptsize{$\pm$0.0381}} & \small 1.0740\textsuperscript{\scriptsize{$\pm$0.0291}} & \small 1.1074\textsuperscript{\scriptsize{$\pm$0.0248}} & \small 1.0940\textsuperscript{\scriptsize{$\pm$0.0571}} & \small 1.1170\textsuperscript{\scriptsize{$\pm$0.0424}} & \small 1.1369\textsuperscript{\scriptsize{$\pm$0.0183}} \\
$3 \times 10^{-6}$ & \small 1.0944\textsuperscript{\scriptsize{$\pm$0.0144}} & \small 1.1067\textsuperscript{\scriptsize{$\pm$0.0313}} & \small 1.0853\textsuperscript{\scriptsize{$\pm$0.0478}} & \small 1.1657\textsuperscript{\scriptsize{$\pm$0.0502}} & \small 1.0876\textsuperscript{\scriptsize{$\pm$0.0485}} & \small 1.0898\textsuperscript{\scriptsize{$\pm$0.0251}} & \small 1.1064\textsuperscript{\scriptsize{$\pm$0.0428}} & \small 1.1198\textsuperscript{\scriptsize{$\pm$0.0351}} & \small 1.1420\textsuperscript{\scriptsize{$\pm$0.0470}} & \small 1.1234\textsuperscript{\scriptsize{$\pm$0.0185}} & \small 1.1284\textsuperscript{\scriptsize{$\pm$0.0406}} \\
$1 \times 10^{-6}$ & \small 1.0992\textsuperscript{\scriptsize{$\pm$0.0299}} & \small 1.0725\textsuperscript{\scriptsize{$\pm$0.0256}} & \small 1.1476\textsuperscript{\scriptsize{$\pm$0.0510}} & \small 1.1265\textsuperscript{\scriptsize{$\pm$0.0194}} & \small 1.1256\textsuperscript{\scriptsize{$\pm$0.0139}} & \small 1.1005\textsuperscript{\scriptsize{$\pm$0.0335}} & \small 1.0683\textsuperscript{\scriptsize{$\pm$0.0558}} & \small 1.0980\textsuperscript{\scriptsize{$\pm$0.0285}} & \small 1.1159\textsuperscript{\scriptsize{$\pm$0.0161}} & \small 1.0996\textsuperscript{\scriptsize{$\pm$0.0567}} & \small 1.0926\textsuperscript{\scriptsize{$\pm$0.0170}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{LR} & \textbf{SW} & \textbf{MaxSW} & \textbf{DSW} & \textbf{MaxKSW} & \textbf{iMSW} & \textbf{viMSW} & \textbf{oMSW} & \textbf{rMSW} & \textbf{EBSW} & \textbf{RPSW} & \textbf{EBRPSW} \\
\midrule
100 & \small 0.7762\textsuperscript{\scriptsize{$\pm$0.1023}} & \small 4.1470\textsuperscript{\scriptsize{$\pm$0.0352}} & \small 2.9805\textsuperscript{\scriptsize{$\pm$0.0642}} & \small 2.5629\textsuperscript{\scriptsize{$\pm$0.4443}} & \small 2.0662\textsuperscript{\scriptsize{$\pm$0.1062}} & \small 1.2985\textsuperscript{\scriptsize{$\pm$0.1430}} & \small 0.7226\textsuperscript{\scriptsize{$\pm$0.0545}} & \small 1.0492\textsuperscript{\scriptsize{$\pm$0.0837}} & \small 8.9485\textsuperscript{\scriptsize{$\pm$0.8584}} & \small 1.2748\textsuperscript{\scriptsize{$\pm$0.0332}} & \small 8.9753\textsuperscript{\scriptsize{$\pm$0.7660}} \\
80 & \small 0.6647\textsuperscript{\scriptsize{$\pm$0.0359}} & \small 3.2381\textsuperscript{\scriptsize{$\pm$0.0367}} & \small 2.2192\textsuperscript{\scriptsize{$\pm$0.2220}} & \small 2.1054\textsuperscript{\scriptsize{$\pm$0.0841}} & \small 1.6892\textsuperscript{\scriptsize{$\pm$0.1181}} & \small 0.9497\textsuperscript{\scriptsize{$\pm$0.1181}} & \small 0.5743\textsuperscript{\scriptsize{$\pm$0.0987}} & \small 0.9389\textsuperscript{\scriptsize{$\pm$0.0556}} & \small 7.5420\textsuperscript{\scriptsize{$\pm$0.9074}} & \small 1.1116\textsuperscript{\scriptsize{$\pm$0.0758}} & \small 7.5470\textsuperscript{\scriptsize{$\pm$0.5091}} \\
50 & \small 0.3936\textsuperscript{\scriptsize{$\pm$0.0427}} & \small 2.3955\textsuperscript{\scriptsize{$\pm$0.5774}} & \small 1.4745\textsuperscript{\scriptsize{$\pm$0.1405}} & \small 1.5428\textsuperscript{\scriptsize{$\pm$0.0838}} & \small 1.1088\textsuperscript{\scriptsize{$\pm$0.0616}} & \small 0.5304\textsuperscript{\scriptsize{$\pm$0.0832}} & \small 0.3697\textsuperscript{\scriptsize{$\pm$0.0686}} & \small 0.6062\textsuperscript{\scriptsize{$\pm$0.0722}} & \small 4.2090\textsuperscript{\scriptsize{$\pm$0.0792}} & \small 0.6496\textsuperscript{\scriptsize{$\pm$0.0087}} & \small 4.4983\textsuperscript{\scriptsize{$\pm$0.4854}} \\
30 & \small 0.2592\textsuperscript{\scriptsize{$\pm$0.0305}} & \small 1.7158\textsuperscript{\scriptsize{$\pm$0.0576}} & \small 0.9065\textsuperscript{\scriptsize{$\pm$0.0385}} & \small 1.3463\textsuperscript{\scriptsize{$\pm$0.0646}} & \small 0.7396\textsuperscript{\scriptsize{$\pm$0.0385}} & \small 0.3412\textsuperscript{\scriptsize{$\pm$0.0455}} & \small 0.2242\textsuperscript{\scriptsize{$\pm$0.0245}} & \small 0.3475\textsuperscript{\scriptsize{$\pm$0.0257}} & \small 2.6767\textsuperscript{\scriptsize{$\pm$0.0900}} & \small 0.3805\textsuperscript{\scriptsize{$\pm$0.0476}} & \small 2.5791\textsuperscript{\scriptsize{$\pm$0.0469}} \\
10 & \small 0.0843\textsuperscript{\scriptsize{$\pm$0.0069}} & \small 1.2179\textsuperscript{\scriptsize{$\pm$0.0184}} & \small 0.2198\textsuperscript{\scriptsize{$\pm$0.0271}} & \small 0.8623\textsuperscript{\scriptsize{$\pm$0.0304}} & \small 0.5016\textsuperscript{\scriptsize{$\pm$0.0059}} & \small 0.1124\textsuperscript{\scriptsize{$\pm$0.0121}} & \small 0.0718\textsuperscript{\scriptsize{$\pm$0.0044}} & \small 0.1114\textsuperscript{\scriptsize{$\pm$0.0134}} & \small 1.0026\textsuperscript{\scriptsize{$\pm$0.0296}} & \small 0.1323\textsuperscript{\scriptsize{$\pm$0.0029}} & \small 0.9923\textsuperscript{\scriptsize{$\pm$0.0272}} \\
8 & \small 0.0563\textsuperscript{\scriptsize{$\pm$0.0017}} & \small 1.0353\textsuperscript{\scriptsize{$\pm$0.0213}} & \small 0.2052\textsuperscript{\scriptsize{$\pm$0.0283}} & \small 0.7273\textsuperscript{\scriptsize{$\pm$0.0190}} & \small 0.4534\textsuperscript{\scriptsize{$\pm$0.0015}} & \small 0.0943\textsuperscript{\scriptsize{$\pm$0.0109}} & \small 0.0583\textsuperscript{\scriptsize{$\pm$0.0041}} & \small 0.0887\textsuperscript{\scriptsize{$\pm$0.0075}} & \small 0.9543\textsuperscript{\scriptsize{$\pm$0.0348}} & \small 0.1118\textsuperscript{\scriptsize{$\pm$0.0083}} & \small 0.9426\textsuperscript{\scriptsize{$\pm$0.0210}} \\
5 & \small 0.0399\textsuperscript{\scriptsize{$\pm$0.0046}} & \small 0.7122\textsuperscript{\scriptsize{$\pm$0.0174}} & \small 0.0919\textsuperscript{\scriptsize{$\pm$0.0103}} & \small 0.5057\textsuperscript{\scriptsize{$\pm$0.0135}} & \small 0.3198\textsuperscript{\scriptsize{$\pm$0.0128}} & \small 0.0546\textsuperscript{\scriptsize{$\pm$0.0033}} & \small 0.0387\textsuperscript{\scriptsize{$\pm$0.0038}} & \small 0.0542\textsuperscript{\scriptsize{$\pm$0.0050}} & \small 0.0414\textsuperscript{\scriptsize{$\pm$0.0033}} & \small 0.0714\textsuperscript{\scriptsize{$\pm$0.0053}} & \small 0.0407\textsuperscript{\scriptsize{$\pm$0.0013}} \\
3 & \small 0.0298\textsuperscript{\scriptsize{$\pm$0.0048}} & \small 0.5158\textsuperscript{\scriptsize{$\pm$0.0225}} & \small 0.0368\textsuperscript{\scriptsize{$\pm$0.0029}} & \small 0.3866\textsuperscript{\scriptsize{$\pm$0.0041}} & \small 0.2153\textsuperscript{\scriptsize{$\pm$0.0097}} & \small 0.0334\textsuperscript{\scriptsize{$\pm$0.0026}} & \small 0.0256\textsuperscript{\scriptsize{$\pm$0.0007}} & \small 0.0322\textsuperscript{\scriptsize{$\pm$0.0026}} & \small 0.0271\textsuperscript{\scriptsize{$\pm$0.0061}} & \small 0.0448\textsuperscript{\scriptsize{$\pm$0.0043}} & \small 0.0280\textsuperscript{\scriptsize{$\pm$0.0066}} \\
1 & \small 0.0084\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.2754\textsuperscript{\scriptsize{$\pm$0.0034}} & \small 0.0120\textsuperscript{\scriptsize{$\pm$0.0024}} & \small 0.1864\textsuperscript{\scriptsize{$\pm$0.0049}} & \small 0.1010\textsuperscript{\scriptsize{$\pm$0.0016}} & \small 0.0105\textsuperscript{\scriptsize{$\pm$0.0007}} & \small 0.0072\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0113\textsuperscript{\scriptsize{$\pm$0.0020}} & \small 0.0082\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0150\textsuperscript{\scriptsize{$\pm$0.0013}} & \small 0.0076\textsuperscript{\scriptsize{$\pm$0.0006}} \\
$8 \times 10^{-1}$ & \small 0.0064\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.2443\textsuperscript{\scriptsize{$\pm$0.0031}} & \small 0.0164\textsuperscript{\scriptsize{$\pm$0.0065}} & \small 0.1644\textsuperscript{\scriptsize{$\pm$0.0012}} & \small 0.0856\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.0103\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0059\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0092\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0066\textsuperscript{\scriptsize{$\pm$0.0007}} & \small 0.0128\textsuperscript{\scriptsize{$\pm$0.0010}} & \small 0.0122\textsuperscript{\scriptsize{$\pm$0.0084}} \\
$5 \times 10^{-1}$ & \small 0.0039\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.1865\textsuperscript{\scriptsize{$\pm$0.0033}} & \small 0.0061\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.1229\textsuperscript{\scriptsize{$\pm$0.0014}} & \small 0.0555\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.0058\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0044\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0056\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0042\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0075\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0040\textsuperscript{\scriptsize{$\pm$0.0002}} \\
$3 \times 10^{-1}$ & \small 0.0023\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.1347\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.0035\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0823\textsuperscript{\scriptsize{$\pm$0.0012}} & \small 0.0367\textsuperscript{\scriptsize{$\pm$0.0031}} & \small 0.0038\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0022\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0032\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0022\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0041\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0024\textsuperscript{\scriptsize{$\pm$0.0002}} \\
$1 \times 10^{-1}$ & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0598\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0013\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0301\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0080\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0011\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0073\textsuperscript{\scriptsize{$\pm$0.0092}} & \small 0.0011\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0009\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0015\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0000}} \\
$8 \times 10^{-2}$ & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0479\textsuperscript{\scriptsize{$\pm$0.0024}} & \small 0.0011\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0232\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0059\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0009\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0011\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0000}} \\
$5 \times 10^{-2}$ & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0358\textsuperscript{\scriptsize{$\pm$0.0047}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0165\textsuperscript{\scriptsize{$\pm$0.0048}} & \small 0.0034\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0005\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} \\
$3 \times 10^{-2}$ & \small 0.0030\textsuperscript{\scriptsize{$\pm$0.0040}} & \small 0.0210\textsuperscript{\scriptsize{$\pm$0.0051}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0124\textsuperscript{\scriptsize{$\pm$0.0082}} & \small 0.0021\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0003\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0003\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0002\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0073\textsuperscript{\scriptsize{$\pm$0.0100}} \\
$1 \times 10^{-2}$ & \small 0.1316\textsuperscript{\scriptsize{$\pm$0.0033}} & \small 0.0501\textsuperscript{\scriptsize{$\pm$0.0031}} & \small 0.0302\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0598\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0906\textsuperscript{\scriptsize{$\pm$0.0095}} & \small 0.1090\textsuperscript{\scriptsize{$\pm$0.0164}} & \small 0.1320\textsuperscript{\scriptsize{$\pm$0.0154}} & \small 0.1244\textsuperscript{\scriptsize{$\pm$0.0033}} & \small 0.0472\textsuperscript{\scriptsize{$\pm$0.0033}} & \small 0.0001\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0546\textsuperscript{\scriptsize{$\pm$0.0011}} \\
$8 \times 10^{-3}$ & \small 0.2177\textsuperscript{\scriptsize{$\pm$0.0424}} & \small 0.0575\textsuperscript{\scriptsize{$\pm$0.0036}} & \small 0.0526\textsuperscript{\scriptsize{$\pm$0.0021}} & \small 0.0824\textsuperscript{\scriptsize{$\pm$0.0072}} & \small 0.1306\textsuperscript{\scriptsize{$\pm$0.0105}} & \small 0.1858\textsuperscript{\scriptsize{$\pm$0.0147}} & \small 0.2047\textsuperscript{\scriptsize{$\pm$0.0427}} & \small 0.2182\textsuperscript{\scriptsize{$\pm$0.0078}} & \small 0.0760\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0111\textsuperscript{\scriptsize{$\pm$0.0155}} & \small 0.0743\textsuperscript{\scriptsize{$\pm$0.0014}} \\
$5 \times 10^{-3}$ & \small 0.3952\textsuperscript{\scriptsize{$\pm$0.0247}} & \small 0.1087\textsuperscript{\scriptsize{$\pm$0.0024}} & \small 0.1025\textsuperscript{\scriptsize{$\pm$0.0047}} & \small 0.1622\textsuperscript{\scriptsize{$\pm$0.0081}} & \small 0.3173\textsuperscript{\scriptsize{$\pm$0.0275}} & \small 0.3845\textsuperscript{\scriptsize{$\pm$0.0282}} & \small 0.4071\textsuperscript{\scriptsize{$\pm$0.0187}} & \small 0.4151\textsuperscript{\scriptsize{$\pm$0.0329}} & \small 0.1511\textsuperscript{\scriptsize{$\pm$0.0098}} & \small 0.0622\textsuperscript{\scriptsize{$\pm$0.0067}} & \small 0.1411\textsuperscript{\scriptsize{$\pm$0.0066}} \\
$3 \times 10^{-3}$ & \small 0.5586\textsuperscript{\scriptsize{$\pm$0.0151}} & \small 0.2257\textsuperscript{\scriptsize{$\pm$0.0155}} & \small 0.2471\textsuperscript{\scriptsize{$\pm$0.0098}} & \small 0.3464\textsuperscript{\scriptsize{$\pm$0.0133}} & \small 0.4916\textsuperscript{\scriptsize{$\pm$0.0096}} & \small 0.5395\textsuperscript{\scriptsize{$\pm$0.0327}} & \small 0.5485\textsuperscript{\scriptsize{$\pm$0.0271}} & \small 0.5645\textsuperscript{\scriptsize{$\pm$0.0297}} & \small 0.3053\textsuperscript{\scriptsize{$\pm$0.0138}} & \small 0.2302\textsuperscript{\scriptsize{$\pm$0.0240}} & \small 0.2800\textsuperscript{\scriptsize{$\pm$0.0173}} \\
$1 \times 10^{-3}$ & \small 0.7368\textsuperscript{\scriptsize{$\pm$0.0071}} & \small 0.5209\textsuperscript{\scriptsize{$\pm$0.0295}} & \small 0.6224\textsuperscript{\scriptsize{$\pm$0.0271}} & \small 0.6223\textsuperscript{\scriptsize{$\pm$0.0124}} & \small 0.6734\textsuperscript{\scriptsize{$\pm$0.0601}} & \small 0.6885\textsuperscript{\scriptsize{$\pm$0.0230}} & \small 0.7442\textsuperscript{\scriptsize{$\pm$0.0126}} & \small 0.7277\textsuperscript{\scriptsize{$\pm$0.0133}} & \small 0.6449\textsuperscript{\scriptsize{$\pm$0.0427}} & \small 0.6091\textsuperscript{\scriptsize{$\pm$0.0403}} & \small 0.6653\textsuperscript{\scriptsize{$\pm$0.0580}} \\
$8 \times 10^{-4}$ & \small 0.7768\textsuperscript{\scriptsize{$\pm$0.0225}} & \small 0.6110\textsuperscript{\scriptsize{$\pm$0.0293}} & \small 0.6699\textsuperscript{\scriptsize{$\pm$0.0478}} & \small 0.6629\textsuperscript{\scriptsize{$\pm$0.0105}} & \small 0.7314\textsuperscript{\scriptsize{$\pm$0.0226}} & \small 0.7445\textsuperscript{\scriptsize{$\pm$0.0266}} & \small 0.7542\textsuperscript{\scriptsize{$\pm$0.0457}} & \small 0.7287\textsuperscript{\scriptsize{$\pm$0.0117}} & \small 0.6765\textsuperscript{\scriptsize{$\pm$0.0522}} & \small 0.6724\textsuperscript{\scriptsize{$\pm$0.0188}} & \small 0.6419\textsuperscript{\scriptsize{$\pm$0.0300}} \\
$5 \times 10^{-4}$ & \small 0.7490\textsuperscript{\scriptsize{$\pm$0.0225}} & \small 0.6869\textsuperscript{\scriptsize{$\pm$0.0197}} & \small 0.6954\textsuperscript{\scriptsize{$\pm$0.0774}} & \small 0.7295\textsuperscript{\scriptsize{$\pm$0.0491}} & \small 0.7891\textsuperscript{\scriptsize{$\pm$0.0284}} & \small 0.7690\textsuperscript{\scriptsize{$\pm$0.0318}} & \small 0.7695\textsuperscript{\scriptsize{$\pm$0.0567}} & \small 0.7668\textsuperscript{\scriptsize{$\pm$0.0369}} & \small 0.7451\textsuperscript{\scriptsize{$\pm$0.0210}} & \small 0.6965\textsuperscript{\scriptsize{$\pm$0.0405}} & \small 0.7216\textsuperscript{\scriptsize{$\pm$0.0103}} \\
$3 \times 10^{-4}$ & \small 0.7827\textsuperscript{\scriptsize{$\pm$0.0395}} & \small 0.6642\textsuperscript{\scriptsize{$\pm$0.0428}} & \small 0.7586\textsuperscript{\scriptsize{$\pm$0.0062}} & \small 0.7633\textsuperscript{\scriptsize{$\pm$0.0165}} & \small 0.7398\textsuperscript{\scriptsize{$\pm$0.0400}} & \small 0.7723\textsuperscript{\scriptsize{$\pm$0.0548}} & \small 0.7431\textsuperscript{\scriptsize{$\pm$0.0404}} & \small 0.7707\textsuperscript{\scriptsize{$\pm$0.0251}} & \small 0.7329\textsuperscript{\scriptsize{$\pm$0.0414}} & \small 0.7311\textsuperscript{\scriptsize{$\pm$0.0240}} & \small 0.7943\textsuperscript{\scriptsize{$\pm$0.0136}} \\
$1 \times 10^{-4}$ & \small 0.8140\textsuperscript{\scriptsize{$\pm$0.0313}} & \small 0.7916\textsuperscript{\scriptsize{$\pm$0.0414}} & \small 0.7861\textsuperscript{\scriptsize{$\pm$0.0208}} & \small 0.7831\textsuperscript{\scriptsize{$\pm$0.0390}} & \small 0.8007\textsuperscript{\scriptsize{$\pm$0.0424}} & \small 0.8189\textsuperscript{\scriptsize{$\pm$0.0443}} & \small 0.7720\textsuperscript{\scriptsize{$\pm$0.0456}} & \small 0.8255\textsuperscript{\scriptsize{$\pm$0.0249}} & \small 0.7897\textsuperscript{\scriptsize{$\pm$0.0402}} & \small 0.7853\textsuperscript{\scriptsize{$\pm$0.0086}} & \small 0.7956\textsuperscript{\scriptsize{$\pm$0.0433}} \\
$8 \times 10^{-5}$ & \small 0.8251\textsuperscript{\scriptsize{$\pm$0.0557}} & \small 0.7742\textsuperscript{\scriptsize{$\pm$0.0468}} & \small 0.7564\textsuperscript{\scriptsize{$\pm$0.0264}} & \small 0.7817\textsuperscript{\scriptsize{$\pm$0.0112}} & \small 0.7730\textsuperscript{\scriptsize{$\pm$0.0625}} & \small 0.7962\textsuperscript{\scriptsize{$\pm$0.0255}} & \small 0.7882\textsuperscript{\scriptsize{$\pm$0.0464}} & \small 0.7486\textsuperscript{\scriptsize{$\pm$0.0271}} & \small 0.8021\textsuperscript{\scriptsize{$\pm$0.0180}} & \small 0.7926\textsuperscript{\scriptsize{$\pm$0.0361}} & \small 0.7754\textsuperscript{\scriptsize{$\pm$0.0085}} \\
$5 \times 10^{-5}$ & \small 0.8447\textsuperscript{\scriptsize{$\pm$0.0485}} & \small 0.8429\textsuperscript{\scriptsize{$\pm$0.0513}} & \small 0.7968\textsuperscript{\scriptsize{$\pm$0.0078}} & \small 0.7805\textsuperscript{\scriptsize{$\pm$0.0351}} & \small 0.7909\textsuperscript{\scriptsize{$\pm$0.0394}} & \small 0.7495\textsuperscript{\scriptsize{$\pm$0.0347}} & \small 0.7897\textsuperscript{\scriptsize{$\pm$0.0257}} & \small 0.8281\textsuperscript{\scriptsize{$\pm$0.0520}} & \small 0.8203\textsuperscript{\scriptsize{$\pm$0.0164}} & \small 0.7809\textsuperscript{\scriptsize{$\pm$0.0271}} & \small 0.8060\textsuperscript{\scriptsize{$\pm$0.0349}} \\
$3 \times 10^{-5}$ & \small 0.8487\textsuperscript{\scriptsize{$\pm$0.0216}} & \small 0.8205\textsuperscript{\scriptsize{$\pm$0.0185}} & \small 0.8784\textsuperscript{\scriptsize{$\pm$0.0763}} & \small 0.8266\textsuperscript{\scriptsize{$\pm$0.0327}} & \small 0.7722\textsuperscript{\scriptsize{$\pm$0.0272}} & \small 0.7971\textsuperscript{\scriptsize{$\pm$0.0129}} & \small 0.8065\textsuperscript{\scriptsize{$\pm$0.0415}} & \small 0.7762\textsuperscript{\scriptsize{$\pm$0.0201}} & \small 0.7999\textsuperscript{\scriptsize{$\pm$0.0260}} & \small 0.7997\textsuperscript{\scriptsize{$\pm$0.0335}} & \small 0.8139\textsuperscript{\scriptsize{$\pm$0.0303}} \\
$1 \times 10^{-5}$ & \small 0.8185\textsuperscript{\scriptsize{$\pm$0.0507}} & \small 0.8229\textsuperscript{\scriptsize{$\pm$0.0235}} & \small 0.8475\textsuperscript{\scriptsize{$\pm$0.0495}} & \small 0.8096\textsuperscript{\scriptsize{$\pm$0.0189}} & \small 0.8023\textsuperscript{\scriptsize{$\pm$0.0096}} & \small 0.7732\textsuperscript{\scriptsize{$\pm$0.0190}} & \small 0.7889\textsuperscript{\scriptsize{$\pm$0.0274}} & \small 0.8114\textsuperscript{\scriptsize{$\pm$0.0154}} & \small 0.8616\textsuperscript{\scriptsize{$\pm$0.0231}} & \small 0.8170\textsuperscript{\scriptsize{$\pm$0.0166}} & \small 0.8138\textsuperscript{\scriptsize{$\pm$0.0658}} \\
$8 \times 10^{-6}$ & \small 0.7791\textsuperscript{\scriptsize{$\pm$0.0343}} & \small 0.8024\textsuperscript{\scriptsize{$\pm$0.0081}} & \small 0.8053\textsuperscript{\scriptsize{$\pm$0.0170}} & \small 0.7963\textsuperscript{\scriptsize{$\pm$0.0172}} & \small 0.8017\textsuperscript{\scriptsize{$\pm$0.0222}} & \small 0.7826\textsuperscript{\scriptsize{$\pm$0.0209}} & \small 0.8119\textsuperscript{\scriptsize{$\pm$0.0277}} & \small 0.8194\textsuperscript{\scriptsize{$\pm$0.0162}} & \small 0.8093\textsuperscript{\scriptsize{$\pm$0.0391}} & \small 0.7836\textsuperscript{\scriptsize{$\pm$0.0407}} & \small 0.8051\textsuperscript{\scriptsize{$\pm$0.0071}} \\
$5 \times 10^{-6}$ & \small 0.8004\textsuperscript{\scriptsize{$\pm$0.0436}} & \small 0.8115\textsuperscript{\scriptsize{$\pm$0.0065}} & \small 0.7933\textsuperscript{\scriptsize{$\pm$0.0083}} & \small 0.8196\textsuperscript{\scriptsize{$\pm$0.0535}} & \small 0.8087\textsuperscript{\scriptsize{$\pm$0.0554}} & \small 0.8442\textsuperscript{\scriptsize{$\pm$0.0464}} & \small 0.8336\textsuperscript{\scriptsize{$\pm$0.0498}} & \small 0.7760\textsuperscript{\scriptsize{$\pm$0.0264}} & \small 0.7825\textsuperscript{\scriptsize{$\pm$0.0188}} & \small 0.8363\textsuperscript{\scriptsize{$\pm$0.0375}} & \small 0.8199\textsuperscript{\scriptsize{$\pm$0.0169}} \\
$3 \times 10^{-6}$ & \small 0.8095\textsuperscript{\scriptsize{$\pm$0.0577}} & \small 0.7820\textsuperscript{\scriptsize{$\pm$0.0421}} & \small 0.8062\textsuperscript{\scriptsize{$\pm$0.0289}} & \small 0.7960\textsuperscript{\scriptsize{$\pm$0.0257}} & \small 0.8325\textsuperscript{\scriptsize{$\pm$0.0368}} & \small 0.8312\textsuperscript{\scriptsize{$\pm$0.0423}} & \small 0.8435\textsuperscript{\scriptsize{$\pm$0.0051}} & \small 0.8024\textsuperscript{\scriptsize{$\pm$0.0159}} & \small 0.7826\textsuperscript{\scriptsize{$\pm$0.0256}} & \small 0.8178\textsuperscript{\scriptsize{$\pm$0.0533}} & \small 0.7688\textsuperscript{\scriptsize{$\pm$0.0116}} \\
$1 \times 10^{-6}$ & \small 0.8090\textsuperscript{\scriptsize{$\pm$0.0194}} & \small 0.8014\textsuperscript{\scriptsize{$\pm$0.0267}} & \small 0.7747\textsuperscript{\scriptsize{$\pm$0.0278}} & \small 0.7973\textsuperscript{\scriptsize{$\pm$0.0361}} & \small 0.8236\textsuperscript{\scriptsize{$\pm$0.0444}} & \small 0.8056\textsuperscript{\scriptsize{$\pm$0.0109}} & \small 0.8253\textsuperscript{\scriptsize{$\pm$0.0041}} & \small 0.8288\textsuperscript{\scriptsize{$\pm$0.0236}} & \small 0.8208\textsuperscript{\scriptsize{$\pm$0.0290}} & \small 0.8208\textsuperscript{\scriptsize{$\pm$0.0422}} & \small 0.8211\textsuperscript{\scriptsize{$\pm$0.0454}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{LR} & \textbf{SW} & \textbf{MaxSW} & \textbf{DSW} & \textbf{MaxKSW} & \textbf{iMSW} & \textbf{viMSW} & \textbf{oMSW} & \textbf{rMSW} & \textbf{EBSW} & \textbf{RPSW} & \textbf{EBRPSW} \\
\midrule
100 & \small 0.8643\textsuperscript{\scriptsize{$\pm$0.0480}} & \small 2.4103\textsuperscript{\scriptsize{$\pm$0.0243}} & \small 3.0249\textsuperscript{\scriptsize{$\pm$0.0992}} & \small 2.8531\textsuperscript{\scriptsize{$\pm$0.3598}} & \small 1.9101\textsuperscript{\scriptsize{$\pm$0.0904}} & \small 0.9712\textsuperscript{\scriptsize{$\pm$0.0227}} & \small 0.8463\textsuperscript{\scriptsize{$\pm$0.0478}} & \small 0.9859\textsuperscript{\scriptsize{$\pm$0.0645}} & \small 16.7324\textsuperscript{\scriptsize{$\pm$0.3058}} & \small 0.8955\textsuperscript{\scriptsize{$\pm$0.0380}} & \small 16.3655\textsuperscript{\scriptsize{$\pm$0.8700}} \\
80 & \small 0.6125\textsuperscript{\scriptsize{$\pm$0.0264}} & \small 1.7029\textsuperscript{\scriptsize{$\pm$0.0444}} & \small 2.2926\textsuperscript{\scriptsize{$\pm$0.1929}} & \small 2.2264\textsuperscript{\scriptsize{$\pm$0.1102}} & \small 1.5574\textsuperscript{\scriptsize{$\pm$0.1757}} & \small 0.7954\textsuperscript{\scriptsize{$\pm$0.0465}} & \small 0.6772\textsuperscript{\scriptsize{$\pm$0.0312}} & \small 0.7505\textsuperscript{\scriptsize{$\pm$0.0809}} & \small 10.8613\textsuperscript{\scriptsize{$\pm$0.1851}} & \small 0.7372\textsuperscript{\scriptsize{$\pm$0.0058}} & \small 12.4947\textsuperscript{\scriptsize{$\pm$0.8208}} \\
50 & \small 0.4262\textsuperscript{\scriptsize{$\pm$0.0147}} & \small 2.0519\textsuperscript{\scriptsize{$\pm$0.0738}} & \small 1.5044\textsuperscript{\scriptsize{$\pm$0.0269}} & \small 1.7652\textsuperscript{\scriptsize{$\pm$0.2612}} & \small 1.1316\textsuperscript{\scriptsize{$\pm$0.0373}} & \small 0.4388\textsuperscript{\scriptsize{$\pm$0.0366}} & \small 0.4079\textsuperscript{\scriptsize{$\pm$0.0182}} & \small 0.4803\textsuperscript{\scriptsize{$\pm$0.0080}} & \small 7.0184\textsuperscript{\scriptsize{$\pm$0.8989}} & \small 0.4605\textsuperscript{\scriptsize{$\pm$0.0160}} & \small 7.5545\textsuperscript{\scriptsize{$\pm$0.5874}} \\
30 & \small 0.2685\textsuperscript{\scriptsize{$\pm$0.0022}} & \small 2.0192\textsuperscript{\scriptsize{$\pm$0.1526}} & \small 0.9237\textsuperscript{\scriptsize{$\pm$0.0327}} & \small 1.3850\textsuperscript{\scriptsize{$\pm$0.1726}} & \small 0.7873\textsuperscript{\scriptsize{$\pm$0.0145}} & \small 0.2954\textsuperscript{\scriptsize{$\pm$0.0180}} & \small 0.2619\textsuperscript{\scriptsize{$\pm$0.0018}} & \small 0.3041\textsuperscript{\scriptsize{$\pm$0.0170}} & \small 3.7698\textsuperscript{\scriptsize{$\pm$0.2624}} & \small 0.2759\textsuperscript{\scriptsize{$\pm$0.0187}} & \small 4.3376\textsuperscript{\scriptsize{$\pm$0.2378}} \\
10 & \small 0.0972\textsuperscript{\scriptsize{$\pm$0.0068}} & \small 1.3748\textsuperscript{\scriptsize{$\pm$0.0235}} & \small 0.2432\textsuperscript{\scriptsize{$\pm$0.0166}} & \small 1.1019\textsuperscript{\scriptsize{$\pm$0.0105}} & \small 0.6308\textsuperscript{\scriptsize{$\pm$0.0093}} & \small 0.1131\textsuperscript{\scriptsize{$\pm$0.0041}} & \small 0.0959\textsuperscript{\scriptsize{$\pm$0.0036}} & \small 0.1160\textsuperscript{\scriptsize{$\pm$0.0059}} & \small 1.3600\textsuperscript{\scriptsize{$\pm$0.0370}} & \small 0.1129\textsuperscript{\scriptsize{$\pm$0.0066}} & \small 1.3044\textsuperscript{\scriptsize{$\pm$0.0268}} \\
8 & \small 0.0767\textsuperscript{\scriptsize{$\pm$0.0032}} & \small 1.2367\textsuperscript{\scriptsize{$\pm$0.0192}} & \small 0.1845\textsuperscript{\scriptsize{$\pm$0.0193}} & \small 0.9386\textsuperscript{\scriptsize{$\pm$0.0170}} & \small 0.5502\textsuperscript{\scriptsize{$\pm$0.0083}} & \small 0.0966\textsuperscript{\scriptsize{$\pm$0.0035}} & \small 0.0768\textsuperscript{\scriptsize{$\pm$0.0016}} & \small 0.0957\textsuperscript{\scriptsize{$\pm$0.0045}} & \small 1.2489\textsuperscript{\scriptsize{$\pm$0.0797}} & \small 0.0904\textsuperscript{\scriptsize{$\pm$0.0078}} & \small 1.2369\textsuperscript{\scriptsize{$\pm$0.0945}} \\
5 & \small 0.0558\textsuperscript{\scriptsize{$\pm$0.0024}} & \small 0.9070\textsuperscript{\scriptsize{$\pm$0.0095}} & \small 0.0955\textsuperscript{\scriptsize{$\pm$0.0141}} & \small 0.6769\textsuperscript{\scriptsize{$\pm$0.0079}} & \small 0.3837\textsuperscript{\scriptsize{$\pm$0.0111}} & \small 0.0724\textsuperscript{\scriptsize{$\pm$0.0017}} & \small 0.0563\textsuperscript{\scriptsize{$\pm$0.0020}} & \small 0.0718\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.0564\textsuperscript{\scriptsize{$\pm$0.0016}} & \small 0.0581\textsuperscript{\scriptsize{$\pm$0.0027}} & \small 0.0559\textsuperscript{\scriptsize{$\pm$0.0017}} \\
3 & \small 0.0430\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.6628\textsuperscript{\scriptsize{$\pm$0.0086}} & \small 0.0400\textsuperscript{\scriptsize{$\pm$0.0069}} & \small 0.4668\textsuperscript{\scriptsize{$\pm$0.0040}} & \small 0.2629\textsuperscript{\scriptsize{$\pm$0.0053}} & \small 0.0583\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0437\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0611\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0441\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0349\textsuperscript{\scriptsize{$\pm$0.0015}} & \small 0.0432\textsuperscript{\scriptsize{$\pm$0.0005}} \\
1 & \small 0.0224\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.3285\textsuperscript{\scriptsize{$\pm$0.0080}} & \small 0.0095\textsuperscript{\scriptsize{$\pm$0.0010}} & \small 0.2235\textsuperscript{\scriptsize{$\pm$0.0048}} & \small 0.1153\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0296\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0224\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0296\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0225\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0109\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.0225\textsuperscript{\scriptsize{$\pm$0.0003}} \\
$8 \times 10^{-1}$ & \small 0.0165\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.2840\textsuperscript{\scriptsize{$\pm$0.0054}} & \small 0.0088\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.1902\textsuperscript{\scriptsize{$\pm$0.0019}} & \small 0.1007\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0164\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0166\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0163\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0165\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0104\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0167\textsuperscript{\scriptsize{$\pm$0.0002}} \\
$5 \times 10^{-1}$ & \small 0.0080\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.2212\textsuperscript{\scriptsize{$\pm$0.0012}} & \small 0.0057\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.1405\textsuperscript{\scriptsize{$\pm$0.0036}} & \small 0.0740\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0046\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0080\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0047\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0080\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0067\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0080\textsuperscript{\scriptsize{$\pm$0.0001}} \\
$3 \times 10^{-1}$ & \small 0.0046\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.1589\textsuperscript{\scriptsize{$\pm$0.0011}} & \small 0.0035\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.1022\textsuperscript{\scriptsize{$\pm$0.0014}} & \small 0.0498\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0029\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0046\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0030\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0045\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0038\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0045\textsuperscript{\scriptsize{$\pm$0.0001}} \\
$1 \times 10^{-1}$ & \small 0.0013\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0787\textsuperscript{\scriptsize{$\pm$0.0024}} & \small 0.0012\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0449\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0149\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0015\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0013\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0012\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0013\textsuperscript{\scriptsize{$\pm$0.0002}} \\
$8 \times 10^{-2}$ & \small 0.0011\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0650\textsuperscript{\scriptsize{$\pm$0.0015}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0410\textsuperscript{\scriptsize{$\pm$0.0020}} & \small 0.0117\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0012\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0012\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0012\textsuperscript{\scriptsize{$\pm$0.0000}} \\
$5 \times 10^{-2}$ & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0485\textsuperscript{\scriptsize{$\pm$0.0026}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0257\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0075\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0005\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0005\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} \\
$3 \times 10^{-2}$ & \small 0.0045\textsuperscript{\scriptsize{$\pm$0.0060}} & \small 0.0390\textsuperscript{\scriptsize{$\pm$0.0057}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0242\textsuperscript{\scriptsize{$\pm$0.0062}} & \small 0.0115\textsuperscript{\scriptsize{$\pm$0.0104}} & \small 0.0257\textsuperscript{\scriptsize{$\pm$0.0048}} & \small 0.0105\textsuperscript{\scriptsize{$\pm$0.0119}} & \small 0.0343\textsuperscript{\scriptsize{$\pm$0.0043}} & \small 0.0003\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0003\textsuperscript{\scriptsize{$\pm$0.0000}} \\
$1 \times 10^{-2}$ & \small 0.2804\textsuperscript{\scriptsize{$\pm$0.0226}} & \small 0.0720\textsuperscript{\scriptsize{$\pm$0.0046}} & \small 0.0502\textsuperscript{\scriptsize{$\pm$0.0035}} & \small 0.1019\textsuperscript{\scriptsize{$\pm$0.0020}} & \small 0.1841\textsuperscript{\scriptsize{$\pm$0.0085}} & \small 0.2933\textsuperscript{\scriptsize{$\pm$0.0198}} & \small 0.2789\textsuperscript{\scriptsize{$\pm$0.0208}} & \small 0.3458\textsuperscript{\scriptsize{$\pm$0.0357}} & \small 0.1314\textsuperscript{\scriptsize{$\pm$0.0043}} & \small 0.0346\textsuperscript{\scriptsize{$\pm$0.0075}} & \small 0.1413\textsuperscript{\scriptsize{$\pm$0.0088}} \\
$8 \times 10^{-3}$ & \small 0.3572\textsuperscript{\scriptsize{$\pm$0.0416}} & \small 0.0894\textsuperscript{\scriptsize{$\pm$0.0071}} & \small 0.0633\textsuperscript{\scriptsize{$\pm$0.0024}} & \small 0.1397\textsuperscript{\scriptsize{$\pm$0.0037}} & \small 0.2467\textsuperscript{\scriptsize{$\pm$0.0085}} & \small 0.4134\textsuperscript{\scriptsize{$\pm$0.0194}} & \small 0.3828\textsuperscript{\scriptsize{$\pm$0.0295}} & \small 0.4188\textsuperscript{\scriptsize{$\pm$0.0111}} & \small 0.1794\textsuperscript{\scriptsize{$\pm$0.0026}} & \small 0.0640\textsuperscript{\scriptsize{$\pm$0.0079}} & \small 0.1718\textsuperscript{\scriptsize{$\pm$0.0033}} \\
$5 \times 10^{-3}$ & \small 0.7284\textsuperscript{\scriptsize{$\pm$0.0214}} & \small 0.1556\textsuperscript{\scriptsize{$\pm$0.0114}} & \small 0.1280\textsuperscript{\scriptsize{$\pm$0.0096}} & \small 0.2343\textsuperscript{\scriptsize{$\pm$0.0145}} & \small 0.4257\textsuperscript{\scriptsize{$\pm$0.0203}} & \small 0.5644\textsuperscript{\scriptsize{$\pm$0.0408}} & \small 0.5199\textsuperscript{\scriptsize{$\pm$0.0729}} & \small 0.5625\textsuperscript{\scriptsize{$\pm$0.0292}} & \small 0.2970\textsuperscript{\scriptsize{$\pm$0.0092}} & \small 0.1951\textsuperscript{\scriptsize{$\pm$0.0367}} & \small 0.3066\textsuperscript{\scriptsize{$\pm$0.0145}} \\
$3 \times 10^{-3}$ & \small 0.5855\textsuperscript{\scriptsize{$\pm$0.0378}} & \small 0.2609\textsuperscript{\scriptsize{$\pm$0.0091}} & \small 0.2891\textsuperscript{\scriptsize{$\pm$0.0310}} & \small 0.3839\textsuperscript{\scriptsize{$\pm$0.0267}} & \small 0.5528\textsuperscript{\scriptsize{$\pm$0.0394}} & \small 0.6505\textsuperscript{\scriptsize{$\pm$0.0218}} & \small 0.6237\textsuperscript{\scriptsize{$\pm$0.0231}} & \small 0.6863\textsuperscript{\scriptsize{$\pm$0.0198}} & \small 0.4115\textsuperscript{\scriptsize{$\pm$0.0076}} & \small 0.4189\textsuperscript{\scriptsize{$\pm$0.0281}} & \small 0.4130\textsuperscript{\scriptsize{$\pm$0.0205}} \\
$1 \times 10^{-3}$ & \small 0.7769\textsuperscript{\scriptsize{$\pm$0.0223}} & \small 0.5345\textsuperscript{\scriptsize{$\pm$0.0245}} & \small 0.6896\textsuperscript{\scriptsize{$\pm$0.0310}} & \small 0.6344\textsuperscript{\scriptsize{$\pm$0.0232}} & \small 0.6984\textsuperscript{\scriptsize{$\pm$0.0159}} & \small 0.7895\textsuperscript{\scriptsize{$\pm$0.0378}} & \small 0.7531\textsuperscript{\scriptsize{$\pm$0.0458}} & \small 0.7658\textsuperscript{\scriptsize{$\pm$0.0333}} & \small 0.6480\textsuperscript{\scriptsize{$\pm$0.0414}} & \small 0.5981\textsuperscript{\scriptsize{$\pm$0.0180}} & \small 0.6073\textsuperscript{\scriptsize{$\pm$0.0028}} \\
$8 \times 10^{-4}$ & \small 0.7223\textsuperscript{\scriptsize{$\pm$0.0554}} & \small 0.5782\textsuperscript{\scriptsize{$\pm$0.0436}} & \small 0.6573\textsuperscript{\scriptsize{$\pm$0.0227}} & \small 0.6719\textsuperscript{\scriptsize{$\pm$0.0370}} & \small 0.6832\textsuperscript{\scriptsize{$\pm$0.0032}} & \small 0.8203\textsuperscript{\scriptsize{$\pm$0.0277}} & \small 0.7193\textsuperscript{\scriptsize{$\pm$0.0335}} & \small 0.7771\textsuperscript{\scriptsize{$\pm$0.0393}} & \small 0.6816\textsuperscript{\scriptsize{$\pm$0.0188}} & \small 0.6958\textsuperscript{\scriptsize{$\pm$0.0269}} & \small 0.6699\textsuperscript{\scriptsize{$\pm$0.0186}} \\
$5 \times 10^{-4}$ & \small 0.5284\textsuperscript{\scriptsize{$\pm$0.0214}} & \small 0.6497\textsuperscript{\scriptsize{$\pm$0.0282}} & \small 0.7132\textsuperscript{\scriptsize{$\pm$0.0115}} & \small 0.7223\textsuperscript{\scriptsize{$\pm$0.0115}} & \small 0.7746\textsuperscript{\scriptsize{$\pm$0.0050}} & \small 0.7589\textsuperscript{\scriptsize{$\pm$0.0108}} & \small 0.7435\textsuperscript{\scriptsize{$\pm$0.0341}} & \small 0.8034\textsuperscript{\scriptsize{$\pm$0.0074}} & \small 0.7169\textsuperscript{\scriptsize{$\pm$0.0187}} & \small 0.6618\textsuperscript{\scriptsize{$\pm$0.0051}} & \small 0.6806\textsuperscript{\scriptsize{$\pm$0.0069}} \\
$3 \times 10^{-4}$ & \small 0.7738\textsuperscript{\scriptsize{$\pm$0.0239}} & \small 0.6827\textsuperscript{\scriptsize{$\pm$0.0282}} & \small 0.7920\textsuperscript{\scriptsize{$\pm$0.0172}} & \small 0.7138\textsuperscript{\scriptsize{$\pm$0.0237}} & \small 0.7059\textsuperscript{\scriptsize{$\pm$0.0415}} & \small 0.7849\textsuperscript{\scriptsize{$\pm$0.0082}} & \small 0.7744\textsuperscript{\scriptsize{$\pm$0.0022}} & \small 0.8368\textsuperscript{\scriptsize{$\pm$0.0076}} & \small 0.7549\textsuperscript{\scriptsize{$\pm$0.0262}} & \small 0.7491\textsuperscript{\scriptsize{$\pm$0.0323}} & \small 0.7581\textsuperscript{\scriptsize{$\pm$0.0283}} \\
$1 \times 10^{-4}$ & \small 0.7769\textsuperscript{\scriptsize{$\pm$0.0223}} & \small 0.7339\textsuperscript{\scriptsize{$\pm$0.0433}} & \small 0.8135\textsuperscript{\scriptsize{$\pm$0.0696}} & \small 0.7113\textsuperscript{\scriptsize{$\pm$0.0250}} & \small 0.7601\textsuperscript{\scriptsize{$\pm$0.0404}} & \small 0.8799\textsuperscript{\scriptsize{$\pm$0.0589}} & \small 0.7841\textsuperscript{\scriptsize{$\pm$0.0240}} & \small 0.8516\textsuperscript{\scriptsize{$\pm$0.0175}} & \small 0.7906\textsuperscript{\scriptsize{$\pm$0.0125}} & \small 0.7495\textsuperscript{\scriptsize{$\pm$0.0050}} & \small 0.7495\textsuperscript{\scriptsize{$\pm$0.0843}} \\
$8 \times 10^{-5}$ & \small 0.7693\textsuperscript{\scriptsize{$\pm$0.0421}} & \small 0.7755\textsuperscript{\scriptsize{$\pm$0.0336}} & \small 0.8598\textsuperscript{\scriptsize{$\pm$0.0077}} & \small 0.7652\textsuperscript{\scriptsize{$\pm$0.0212}} & \small 0.7680\textsuperscript{\scriptsize{$\pm$0.0261}} & \small 0.8133\textsuperscript{\scriptsize{$\pm$0.0309}} & \small 0.8206\textsuperscript{\scriptsize{$\pm$0.0287}} & \small 0.8416\textsuperscript{\scriptsize{$\pm$0.0336}} & \small 0.7758\textsuperscript{\scriptsize{$\pm$0.0432}} & \small 0.7305\textsuperscript{\scriptsize{$\pm$0.0133}} & \small 0.7520\textsuperscript{\scriptsize{$\pm$0.0274}} \\
$5 \times 10^{-5}$ & \small 0.7831\textsuperscript{\scriptsize{$\pm$0.0237}} & \small 0.7964\textsuperscript{\scriptsize{$\pm$0.0122}} & \small 0.7991\textsuperscript{\scriptsize{$\pm$0.0563}} & \small 0.7612\textsuperscript{\scriptsize{$\pm$0.0231}} & \small 0.7013\textsuperscript{\scriptsize{$\pm$0.0435}} & \small 0.8473\textsuperscript{\scriptsize{$\pm$0.0135}} & \small 0.8103\textsuperscript{\scriptsize{$\pm$0.0092}} & \small 0.8216\textsuperscript{\scriptsize{$\pm$0.0423}} & \small 0.7741\textsuperscript{\scriptsize{$\pm$0.0211}} & \small 0.7610\textsuperscript{\scriptsize{$\pm$0.0130}} & \small 0.8096\textsuperscript{\scriptsize{$\pm$0.0157}} \\
$3 \times 10^{-5}$ & \small 0.7928\textsuperscript{\scriptsize{$\pm$0.0350}} & \small 0.7748\textsuperscript{\scriptsize{$\pm$0.0484}} & \small 0.8389\textsuperscript{\scriptsize{$\pm$0.0115}} & \small 0.7534\textsuperscript{\scriptsize{$\pm$0.0318}} & \small 0.7539\textsuperscript{\scriptsize{$\pm$0.0087}} & \small 0.8650\textsuperscript{\scriptsize{$\pm$0.0221}} & \small 0.7570\textsuperscript{\scriptsize{$\pm$0.0352}} & \small 0.8469\textsuperscript{\scriptsize{$\pm$0.0187}} & \small 0.7786\textsuperscript{\scriptsize{$\pm$0.0070}} & \small 0.7785\textsuperscript{\scriptsize{$\pm$0.0239}} & \small 0.7547\textsuperscript{\scriptsize{$\pm$0.0152}} \\
$1 \times 10^{-5}$ & \small 0.7588\textsuperscript{\scriptsize{$\pm$0.0398}} & \small 0.7469\textsuperscript{\scriptsize{$\pm$0.0374}} & \small 0.8472\textsuperscript{\scriptsize{$\pm$0.0336}} & \small 0.7930\textsuperscript{\scriptsize{$\pm$0.0286}} & \small 0.7672\textsuperscript{\scriptsize{$\pm$0.0217}} & \small 0.8318\textsuperscript{\scriptsize{$\pm$0.0185}} & \small 0.7799\textsuperscript{\scriptsize{$\pm$0.0125}} & \small 0.8329\textsuperscript{\scriptsize{$\pm$0.0328}} & \small 0.7835\textsuperscript{\scriptsize{$\pm$0.0145}} & \small 0.7804\textsuperscript{\scriptsize{$\pm$0.0246}} & \small 0.7885\textsuperscript{\scriptsize{$\pm$0.0138}} \\
$8 \times 10^{-6}$ & \small 0.7720\textsuperscript{\scriptsize{$\pm$0.0243}} & \small 0.7906\textsuperscript{\scriptsize{$\pm$0.0141}} & \small 0.8344\textsuperscript{\scriptsize{$\pm$0.0208}} & \small 0.7622\textsuperscript{\scriptsize{$\pm$0.0255}} & \small 0.7477\textsuperscript{\scriptsize{$\pm$0.0283}} & \small 0.8835\textsuperscript{\scriptsize{$\pm$0.0241}} & \small 0.7494\textsuperscript{\scriptsize{$\pm$0.0229}} & \small 0.8103\textsuperscript{\scriptsize{$\pm$0.0076}} & \small 0.7818\textsuperscript{\scriptsize{$\pm$0.0347}} & \small 0.7729\textsuperscript{\scriptsize{$\pm$0.0175}} & \small 0.7692\textsuperscript{\scriptsize{$\pm$0.0128}} \\
$5 \times 10^{-6}$ & \small 0.7414\textsuperscript{\scriptsize{$\pm$0.0346}} & \small 0.7499\textsuperscript{\scriptsize{$\pm$0.0495}} & \small 0.8574\textsuperscript{\scriptsize{$\pm$0.0395}} & \small 0.8278\textsuperscript{\scriptsize{$\pm$0.0333}} & \small 0.7953\textsuperscript{\scriptsize{$\pm$0.0533}} & \small 0.8492\textsuperscript{\scriptsize{$\pm$0.0526}} & \small 0.7898\textsuperscript{\scriptsize{$\pm$0.0170}} & \small 0.8617\textsuperscript{\scriptsize{$\pm$0.0261}} & \small 0.7642\textsuperscript{\scriptsize{$\pm$0.0455}} & \small 0.7480\textsuperscript{\scriptsize{$\pm$0.0184}} & \small 0.7467\textsuperscript{\scriptsize{$\pm$0.0161}} \\
$3 \times 10^{-6}$ & \small 0.8039\textsuperscript{\scriptsize{$\pm$0.0412}} & \small 0.7761\textsuperscript{\scriptsize{$\pm$0.0199}} & \small 0.8475\textsuperscript{\scriptsize{$\pm$0.0209}} & \small 0.8175\textsuperscript{\scriptsize{$\pm$0.0604}} & \small 0.7411\textsuperscript{\scriptsize{$\pm$0.0401}} & \small 0.8466\textsuperscript{\scriptsize{$\pm$0.0131}} & \small 0.7385\textsuperscript{\scriptsize{$\pm$0.0290}} & \small 0.8266\textsuperscript{\scriptsize{$\pm$0.0428}} & \small 0.7709\textsuperscript{\scriptsize{$\pm$0.0121}} & \small 0.8049\textsuperscript{\scriptsize{$\pm$0.0306}} & \small 0.7930\textsuperscript{\scriptsize{$\pm$0.0426}} \\
$1 \times 10^{-6}$ & \small 0.7711\textsuperscript{\scriptsize{$\pm$0.0045}} & \small 0.7751\textsuperscript{\scriptsize{$\pm$0.0052}} & \small 0.8456\textsuperscript{\scriptsize{$\pm$0.0207}} & \small 0.8004\textsuperscript{\scriptsize{$\pm$0.0423}} & \small 0.7304\textsuperscript{\scriptsize{$\pm$0.0497}} & \small 0.8543\textsuperscript{\scriptsize{$\pm$0.0218}} & \small 0.7518\textsuperscript{\scriptsize{$\pm$0.0316}} & \small 0.8319\textsuperscript{\scriptsize{$\pm$0.0460}} & \small 0.7475\textsuperscript{\scriptsize{$\pm$0.0265}} & \small 0.7541\textsuperscript{\scriptsize{$\pm$0.0503}} & \small 0.7424\textsuperscript{\scriptsize{$\pm$0.0243}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{LR} & \textbf{SW} & \textbf{MaxSW} & \textbf{DSW} & \textbf{MaxKSW} & \textbf{iMSW} & \textbf{viMSW} & \textbf{oMSW} & \textbf{rMSW} & \textbf{EBSW} & \textbf{RPSW} & \textbf{EBRPSW} \\
\midrule
100 & \small 0.8999\textsuperscript{\scriptsize{$\pm$0.0210}} & \small 2.7462\textsuperscript{\scriptsize{$\pm$0.0473}} & \small 2.8735\textsuperscript{\scriptsize{$\pm$0.1213}} & \small 3.2882\textsuperscript{\scriptsize{$\pm$0.2012}} & \small 2.0599\textsuperscript{\scriptsize{$\pm$0.0665}} & \small 0.9238\textsuperscript{\scriptsize{$\pm$0.0107}} & \small 0.8228\textsuperscript{\scriptsize{$\pm$0.0550}} & \small 1.0054\textsuperscript{\scriptsize{$\pm$0.0460}} & \small 11.1502\textsuperscript{\scriptsize{$\pm$0.5452}} & \small 0.9537\textsuperscript{\scriptsize{$\pm$0.0065}} & \small 11.5940\textsuperscript{\scriptsize{$\pm$0.2757}} \\
80 & \small 0.6750\textsuperscript{\scriptsize{$\pm$0.0370}} & \small 2.2929\textsuperscript{\scriptsize{$\pm$0.0425}} & \small 2.3658\textsuperscript{\scriptsize{$\pm$0.1707}} & \small 2.8335\textsuperscript{\scriptsize{$\pm$0.0114}} & \small 1.6259\textsuperscript{\scriptsize{$\pm$0.0782}} & \small 0.7803\textsuperscript{\scriptsize{$\pm$0.0317}} & \small 0.6715\textsuperscript{\scriptsize{$\pm$0.0205}} & \small 0.8045\textsuperscript{\scriptsize{$\pm$0.0388}} & \small 9.5332\textsuperscript{\scriptsize{$\pm$0.1474}} & \small 0.7804\textsuperscript{\scriptsize{$\pm$0.0251}} & \small 9.4759\textsuperscript{\scriptsize{$\pm$0.1591}} \\
50 & \small 0.3877\textsuperscript{\scriptsize{$\pm$0.0209}} & \small 3.0593\textsuperscript{\scriptsize{$\pm$0.5077}} & \small 1.5513\textsuperscript{\scriptsize{$\pm$0.0461}} & \small 2.5637\textsuperscript{\scriptsize{$\pm$0.1616}} & \small 1.1430\textsuperscript{\scriptsize{$\pm$0.0018}} & \small 0.4871\textsuperscript{\scriptsize{$\pm$0.0066}} & \small 0.4036\textsuperscript{\scriptsize{$\pm$0.0349}} & \small 0.4982\textsuperscript{\scriptsize{$\pm$0.0160}} & \small 5.9085\textsuperscript{\scriptsize{$\pm$0.0718}} & \small 0.5273\textsuperscript{\scriptsize{$\pm$0.0293}} & \small 6.1440\textsuperscript{\scriptsize{$\pm$0.0923}} \\
30 & \small 0.2629\textsuperscript{\scriptsize{$\pm$0.0154}} & \small 2.4795\textsuperscript{\scriptsize{$\pm$0.3492}} & \small 0.9380\textsuperscript{\scriptsize{$\pm$0.0379}} & \small 2.3604\textsuperscript{\scriptsize{$\pm$0.1002}} & \small 1.3570\textsuperscript{\scriptsize{$\pm$0.0652}} & \small 0.2752\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.2549\textsuperscript{\scriptsize{$\pm$0.0194}} & \small 0.2956\textsuperscript{\scriptsize{$\pm$0.0055}} & \small 3.7218\textsuperscript{\scriptsize{$\pm$0.1138}} & \small 0.3304\textsuperscript{\scriptsize{$\pm$0.0195}} & \small 3.6760\textsuperscript{\scriptsize{$\pm$0.0457}} \\
10 & \small 0.0815\textsuperscript{\scriptsize{$\pm$0.0022}} & \small 1.6234\textsuperscript{\scriptsize{$\pm$0.0147}} & \small 0.2669\textsuperscript{\scriptsize{$\pm$0.0078}} & \small 1.2923\textsuperscript{\scriptsize{$\pm$0.0119}} & \small 0.8413\textsuperscript{\scriptsize{$\pm$0.0116}} & \small 0.0996\textsuperscript{\scriptsize{$\pm$0.0031}} & \small 0.0862\textsuperscript{\scriptsize{$\pm$0.0043}} & \small 0.0859\textsuperscript{\scriptsize{$\pm$0.0026}} & \small 1.8692\textsuperscript{\scriptsize{$\pm$0.0718}} & \small 0.1037\textsuperscript{\scriptsize{$\pm$0.0045}} & \small 1.9169\textsuperscript{\scriptsize{$\pm$0.0229}} \\
8 & \small 0.0676\textsuperscript{\scriptsize{$\pm$0.0019}} & \small 1.5109\textsuperscript{\scriptsize{$\pm$0.0179}} & \small 0.1902\textsuperscript{\scriptsize{$\pm$0.0150}} & \small 1.1465\textsuperscript{\scriptsize{$\pm$0.0356}} & \small 0.6969\textsuperscript{\scriptsize{$\pm$0.0184}} & \small 0.0778\textsuperscript{\scriptsize{$\pm$0.0033}} & \small 0.0684\textsuperscript{\scriptsize{$\pm$0.0045}} & \small 0.0781\textsuperscript{\scriptsize{$\pm$0.0031}} & \small 1.8447\textsuperscript{\scriptsize{$\pm$0.0816}} & \small 0.0903\textsuperscript{\scriptsize{$\pm$0.0086}} & \small 1.8146\textsuperscript{\scriptsize{$\pm$0.1152}} \\
5 & \small 0.0446\textsuperscript{\scriptsize{$\pm$0.0021}} & \small 1.1718\textsuperscript{\scriptsize{$\pm$0.0410}} & \small 0.0936\textsuperscript{\scriptsize{$\pm$0.0274}} & \small 0.8477\textsuperscript{\scriptsize{$\pm$0.0221}} & \small 0.4585\textsuperscript{\scriptsize{$\pm$0.0021}} & \small 0.0440\textsuperscript{\scriptsize{$\pm$0.0019}} & \small 0.0412\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0473\textsuperscript{\scriptsize{$\pm$0.0021}} & \small 0.0454\textsuperscript{\scriptsize{$\pm$0.0038}} & \small 0.0558\textsuperscript{\scriptsize{$\pm$0.0023}} & \small 0.0435\textsuperscript{\scriptsize{$\pm$0.0026}} \\
3 & \small 0.0279\textsuperscript{\scriptsize{$\pm$0.0011}} & \small 0.9264\textsuperscript{\scriptsize{$\pm$0.0262}} & \small 0.0375\textsuperscript{\scriptsize{$\pm$0.0020}} & \small 0.6073\textsuperscript{\scriptsize{$\pm$0.0108}} & \small 0.2748\textsuperscript{\scriptsize{$\pm$0.0066}} & \small 0.0288\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.0288\textsuperscript{\scriptsize{$\pm$0.0013}} & \small 0.0292\textsuperscript{\scriptsize{$\pm$0.0011}} & \small 0.0280\textsuperscript{\scriptsize{$\pm$0.0014}} & \small 0.0360\textsuperscript{\scriptsize{$\pm$0.0014}} & \small 0.0282\textsuperscript{\scriptsize{$\pm$0.0009}} \\
1 & \small 0.0133\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.4048\textsuperscript{\scriptsize{$\pm$0.0096}} & \small 0.0106\textsuperscript{\scriptsize{$\pm$0.0007}} & \small 0.2178\textsuperscript{\scriptsize{$\pm$0.0017}} & \small 0.0716\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0124\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.0140\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0119\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0137\textsuperscript{\scriptsize{$\pm$0.0010}} & \small 0.0134\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0133\textsuperscript{\scriptsize{$\pm$0.0004}} \\
$8 \times 10^{-1}$ & \small 0.0120\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.3242\textsuperscript{\scriptsize{$\pm$0.0024}} & \small 0.0091\textsuperscript{\scriptsize{$\pm$0.0015}} & \small 0.1738\textsuperscript{\scriptsize{$\pm$0.0022}} & \small 0.0590\textsuperscript{\scriptsize{$\pm$0.0012}} & \small 0.0104\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0125\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0105\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0124\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0100\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0128\textsuperscript{\scriptsize{$\pm$0.0007}} \\
$5 \times 10^{-1}$ & \small 0.0098\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.1982\textsuperscript{\scriptsize{$\pm$0.0021}} & \small 0.0055\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0843\textsuperscript{\scriptsize{$\pm$0.0015}} & \small 0.0424\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0077\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0096\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0078\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0097\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0065\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0098\textsuperscript{\scriptsize{$\pm$0.0001}} \\
$3 \times 10^{-1}$ & \small 0.0057\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0981\textsuperscript{\scriptsize{$\pm$0.0066}} & \small 0.0035\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0578\textsuperscript{\scriptsize{$\pm$0.0012}} & \small 0.0312\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.0058\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0059\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0058\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0057\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0038\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0058\textsuperscript{\scriptsize{$\pm$0.0001}} \\
$1 \times 10^{-1}$ & \small 0.0016\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0439\textsuperscript{\scriptsize{$\pm$0.0013}} & \small 0.0013\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0290\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0159\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0015\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0009\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0015\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0013\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0016\textsuperscript{\scriptsize{$\pm$0.0001}} \\
$8 \times 10^{-2}$ & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0385\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0261\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0135\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0011\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0011\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0011\textsuperscript{\scriptsize{$\pm$0.0001}} \\
$5 \times 10^{-2}$ & \small 0.0421\textsuperscript{\scriptsize{$\pm$0.0445}} & \small 0.0297\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.0006\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0200\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0462\textsuperscript{\scriptsize{$\pm$0.0330}} & \small 0.0350\textsuperscript{\scriptsize{$\pm$0.0487}} & \small 0.0308\textsuperscript{\scriptsize{$\pm$0.0428}} & \small 0.0279\textsuperscript{\scriptsize{$\pm$0.0351}} & \small 0.0005\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} \\
$3 \times 10^{-2}$ & \small 0.3033\textsuperscript{\scriptsize{$\pm$0.0398}} & \small 0.0219\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.1169\textsuperscript{\scriptsize{$\pm$0.0074}} & \small 0.2579\textsuperscript{\scriptsize{$\pm$0.0305}} & \small 0.2547\textsuperscript{\scriptsize{$\pm$0.0021}} & \small 0.2924\textsuperscript{\scriptsize{$\pm$0.0156}} & \small 0.2703\textsuperscript{\scriptsize{$\pm$0.0201}} & \small 0.0600\textsuperscript{\scriptsize{$\pm$0.0394}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0803\textsuperscript{\scriptsize{$\pm$0.0208}} \\
$1 \times 10^{-2}$ & \small 0.6815\textsuperscript{\scriptsize{$\pm$0.0581}} & \small 0.3337\textsuperscript{\scriptsize{$\pm$0.0280}} & \small 0.2210\textsuperscript{\scriptsize{$\pm$0.0083}} & \small 0.4191\textsuperscript{\scriptsize{$\pm$0.0139}} & \small 0.5300\textsuperscript{\scriptsize{$\pm$0.0373}} & \small 0.6595\textsuperscript{\scriptsize{$\pm$0.0196}} & \small 0.6801\textsuperscript{\scriptsize{$\pm$0.0112}} & \small 0.6874\textsuperscript{\scriptsize{$\pm$0.0216}} & \small 0.4444\textsuperscript{\scriptsize{$\pm$0.0156}} & \small 0.3403\textsuperscript{\scriptsize{$\pm$0.0255}} & \small 0.4169\textsuperscript{\scriptsize{$\pm$0.0118}} \\
$8 \times 10^{-3}$ & \small 0.7851\textsuperscript{\scriptsize{$\pm$0.0479}} & \small 0.3731\textsuperscript{\scriptsize{$\pm$0.0236}} & \small 0.3234\textsuperscript{\scriptsize{$\pm$0.0314}} & \small 0.4651\textsuperscript{\scriptsize{$\pm$0.0083}} & \small 0.6044\textsuperscript{\scriptsize{$\pm$0.0072}} & \small 0.6893\textsuperscript{\scriptsize{$\pm$0.0299}} & \small 0.7789\textsuperscript{\scriptsize{$\pm$0.0269}} & \small 0.7410\textsuperscript{\scriptsize{$\pm$0.0204}} & \small 0.4848\textsuperscript{\scriptsize{$\pm$0.0111}} & \small 0.4244\textsuperscript{\scriptsize{$\pm$0.0203}} & \small 0.5039\textsuperscript{\scriptsize{$\pm$0.0169}} \\
$5 \times 10^{-3}$ & \small 0.8508\textsuperscript{\scriptsize{$\pm$0.0152}} & \small 0.4733\textsuperscript{\scriptsize{$\pm$0.0185}} & \small 0.4979\textsuperscript{\scriptsize{$\pm$0.0280}} & \small 0.5620\textsuperscript{\scriptsize{$\pm$0.0089}} & \small 0.7247\textsuperscript{\scriptsize{$\pm$0.0213}} & \small 0.8281\textsuperscript{\scriptsize{$\pm$0.0402}} & \small 0.8774\textsuperscript{\scriptsize{$\pm$0.0232}} & \small 0.9089\textsuperscript{\scriptsize{$\pm$0.0383}} & \small 0.6009\textsuperscript{\scriptsize{$\pm$0.0188}} & \small 0.6378\textsuperscript{\scriptsize{$\pm$0.0079}} & \small 0.6152\textsuperscript{\scriptsize{$\pm$0.0155}} \\
$3 \times 10^{-3}$ & \small 1.0324\textsuperscript{\scriptsize{$\pm$0.0447}} & \small 0.5853\textsuperscript{\scriptsize{$\pm$0.0110}} & \small 0.6446\textsuperscript{\scriptsize{$\pm$0.0219}} & \small 0.6916\textsuperscript{\scriptsize{$\pm$0.0141}} & \small 0.8709\textsuperscript{\scriptsize{$\pm$0.0107}} & \small 0.9276\textsuperscript{\scriptsize{$\pm$0.0026}} & \small 0.9828\textsuperscript{\scriptsize{$\pm$0.0431}} & \small 0.9791\textsuperscript{\scriptsize{$\pm$0.0088}} & \small 0.7829\textsuperscript{\scriptsize{$\pm$0.0191}} & \small 0.8020\textsuperscript{\scriptsize{$\pm$0.0098}} & \small 0.7405\textsuperscript{\scriptsize{$\pm$0.0263}} \\
$1 \times 10^{-3}$ & \small 1.0512\textsuperscript{\scriptsize{$\pm$0.0197}} & \small 0.8431\textsuperscript{\scriptsize{$\pm$0.0326}} & \small 0.8869\textsuperscript{\scriptsize{$\pm$0.0205}} & \small 0.9131\textsuperscript{\scriptsize{$\pm$0.0176}} & \small 1.0226\textsuperscript{\scriptsize{$\pm$0.0193}} & \small 1.0683\textsuperscript{\scriptsize{$\pm$0.0350}} & \small 1.0648\textsuperscript{\scriptsize{$\pm$0.0060}} & \small 1.0571\textsuperscript{\scriptsize{$\pm$0.0341}} & \small 1.0056\textsuperscript{\scriptsize{$\pm$0.0210}} & \small 1.0151\textsuperscript{\scriptsize{$\pm$0.0527}} & \small 1.0046\textsuperscript{\scriptsize{$\pm$0.0041}} \\
$8 \times 10^{-4}$ & \small 1.0779\textsuperscript{\scriptsize{$\pm$0.0182}} & \small 0.8908\textsuperscript{\scriptsize{$\pm$0.0561}} & \small 0.9720\textsuperscript{\scriptsize{$\pm$0.0380}} & \small 0.9676\textsuperscript{\scriptsize{$\pm$0.0211}} & \small 1.0130\textsuperscript{\scriptsize{$\pm$0.0372}} & \small 1.0758\textsuperscript{\scriptsize{$\pm$0.0137}} & \small 1.0793\textsuperscript{\scriptsize{$\pm$0.0151}} & \small 1.0885\textsuperscript{\scriptsize{$\pm$0.0170}} & \small 1.0231\textsuperscript{\scriptsize{$\pm$0.0193}} & \small 1.0303\textsuperscript{\scriptsize{$\pm$0.0372}} & \small 1.0333\textsuperscript{\scriptsize{$\pm$0.0203}} \\
$5 \times 10^{-4}$ & \small 1.0988\textsuperscript{\scriptsize{$\pm$0.0184}} & \small 0.9505\textsuperscript{\scriptsize{$\pm$0.0212}} & \small 1.0193\textsuperscript{\scriptsize{$\pm$0.0270}} & \small 0.9798\textsuperscript{\scriptsize{$\pm$0.0157}} & \small 1.0378\textsuperscript{\scriptsize{$\pm$0.0249}} & \small 1.1476\textsuperscript{\scriptsize{$\pm$0.0273}} & \small 1.1071\textsuperscript{\scriptsize{$\pm$0.0083}} & \small 1.0677\textsuperscript{\scriptsize{$\pm$0.0578}} & \small 1.0552\textsuperscript{\scriptsize{$\pm$0.0253}} & \small 1.0367\textsuperscript{\scriptsize{$\pm$0.0548}} & \small 1.0364\textsuperscript{\scriptsize{$\pm$0.0551}} \\
$3 \times 10^{-4}$ & \small 1.1348\textsuperscript{\scriptsize{$\pm$0.0345}} & \small 1.0047\textsuperscript{\scriptsize{$\pm$0.0080}} & \small 1.0176\textsuperscript{\scriptsize{$\pm$0.0270}} & \small 1.0377\textsuperscript{\scriptsize{$\pm$0.0328}} & \small 1.0758\textsuperscript{\scriptsize{$\pm$0.0090}} & \small 1.1305\textsuperscript{\scriptsize{$\pm$0.0379}} & \small 1.1396\textsuperscript{\scriptsize{$\pm$0.0675}} & \small 1.1136\textsuperscript{\scriptsize{$\pm$0.0423}} & \small 1.0734\textsuperscript{\scriptsize{$\pm$0.0079}} & \small 1.0659\textsuperscript{\scriptsize{$\pm$0.0355}} & \small 1.0757\textsuperscript{\scriptsize{$\pm$0.0183}} \\
$1 \times 10^{-4}$ & \small 1.0925\textsuperscript{\scriptsize{$\pm$0.0405}} & \small 1.0953\textsuperscript{\scriptsize{$\pm$0.0485}} & \small 1.1185\textsuperscript{\scriptsize{$\pm$0.0088}} & \small 1.0751\textsuperscript{\scriptsize{$\pm$0.0584}} & \small 1.0750\textsuperscript{\scriptsize{$\pm$0.0136}} & \small 1.0832\textsuperscript{\scriptsize{$\pm$0.0300}} & \small 1.0511\textsuperscript{\scriptsize{$\pm$0.0267}} & \small 1.1315\textsuperscript{\scriptsize{$\pm$0.0190}} & \small 1.0838\textsuperscript{\scriptsize{$\pm$0.0455}} & \small 1.1096\textsuperscript{\scriptsize{$\pm$0.0402}} & \small 1.1157\textsuperscript{\scriptsize{$\pm$0.0268}} \\
$8 \times 10^{-5}$ & \small 1.1123\textsuperscript{\scriptsize{$\pm$0.0250}} & \small 1.0700\textsuperscript{\scriptsize{$\pm$0.0271}} & \small 1.0796\textsuperscript{\scriptsize{$\pm$0.0224}} & \small 1.0788\textsuperscript{\scriptsize{$\pm$0.0533}} & \small 1.1064\textsuperscript{\scriptsize{$\pm$0.0140}} & \small 1.1237\textsuperscript{\scriptsize{$\pm$0.0328}} & \small 1.0980\textsuperscript{\scriptsize{$\pm$0.0204}} & \small 1.1517\textsuperscript{\scriptsize{$\pm$0.0253}} & \small 1.0981\textsuperscript{\scriptsize{$\pm$0.0303}} & \small 1.0822\textsuperscript{\scriptsize{$\pm$0.0578}} & \small 1.0918\textsuperscript{\scriptsize{$\pm$0.0191}} \\
$5 \times 10^{-5}$ & \small 1.1325\textsuperscript{\scriptsize{$\pm$0.0183}} & \small 1.0869\textsuperscript{\scriptsize{$\pm$0.0071}} & \small 1.1188\textsuperscript{\scriptsize{$\pm$0.0054}} & \small 1.1100\textsuperscript{\scriptsize{$\pm$0.0342}} & \small 1.1137\textsuperscript{\scriptsize{$\pm$0.0182}} & \small 1.0774\textsuperscript{\scriptsize{$\pm$0.0188}} & \small 1.1139\textsuperscript{\scriptsize{$\pm$0.0363}} & \small 1.1536\textsuperscript{\scriptsize{$\pm$0.0548}} & \small 1.1520\textsuperscript{\scriptsize{$\pm$0.0330}} & \small 1.0898\textsuperscript{\scriptsize{$\pm$0.0257}} & \small 1.0977\textsuperscript{\scriptsize{$\pm$0.0389}} \\
$3 \times 10^{-5}$ & \small 1.0957\textsuperscript{\scriptsize{$\pm$0.0242}} & \small 1.1209\textsuperscript{\scriptsize{$\pm$0.0221}} & \small 1.0884\textsuperscript{\scriptsize{$\pm$0.0234}} & \small 1.0532\textsuperscript{\scriptsize{$\pm$0.0352}} & \small 1.0918\textsuperscript{\scriptsize{$\pm$0.0186}} & \small 1.1116\textsuperscript{\scriptsize{$\pm$0.0255}} & \small 1.1636\textsuperscript{\scriptsize{$\pm$0.0557}} & \small 1.0753\textsuperscript{\scriptsize{$\pm$0.0131}} & \small 1.1040\textsuperscript{\scriptsize{$\pm$0.0511}} & \small 1.0965\textsuperscript{\scriptsize{$\pm$0.0552}} & \small 1.0595\textsuperscript{\scriptsize{$\pm$0.0265}} \\
$1 \times 10^{-5}$ & \small 1.1133\textsuperscript{\scriptsize{$\pm$0.0149}} & \small 1.1525\textsuperscript{\scriptsize{$\pm$0.0283}} & \small 1.0880\textsuperscript{\scriptsize{$\pm$0.0347}} & \small 1.1194\textsuperscript{\scriptsize{$\pm$0.0511}} & \small 1.1360\textsuperscript{\scriptsize{$\pm$0.0050}} & \small 1.0627\textsuperscript{\scriptsize{$\pm$0.0312}} & \small 1.1375\textsuperscript{\scriptsize{$\pm$0.0438}} & \small 1.0889\textsuperscript{\scriptsize{$\pm$0.0484}} & \small 1.1512\textsuperscript{\scriptsize{$\pm$0.1043}} & \small 1.1299\textsuperscript{\scriptsize{$\pm$0.0701}} & \small 1.0808\textsuperscript{\scriptsize{$\pm$0.0393}} \\
$8 \times 10^{-6}$ & \small 1.1463\textsuperscript{\scriptsize{$\pm$0.0507}} & \small 1.1160\textsuperscript{\scriptsize{$\pm$0.0364}} & \small 1.1042\textsuperscript{\scriptsize{$\pm$0.0119}} & \small 1.1087\textsuperscript{\scriptsize{$\pm$0.0458}} & \small 1.1419\textsuperscript{\scriptsize{$\pm$0.0305}} & \small 1.0656\textsuperscript{\scriptsize{$\pm$0.0384}} & \small 1.1161\textsuperscript{\scriptsize{$\pm$0.0382}} & \small 1.1148\textsuperscript{\scriptsize{$\pm$0.0397}} & \small 1.1235\textsuperscript{\scriptsize{$\pm$0.0733}} & \small 1.1152\textsuperscript{\scriptsize{$\pm$0.0240}} & \small 1.1092\textsuperscript{\scriptsize{$\pm$0.0640}} \\
$5 \times 10^{-6}$ & \small 1.0819\textsuperscript{\scriptsize{$\pm$0.0338}} & \small 1.0975\textsuperscript{\scriptsize{$\pm$0.0435}} & \small 1.0985\textsuperscript{\scriptsize{$\pm$0.0218}} & \small 1.0971\textsuperscript{\scriptsize{$\pm$0.0492}} & \small 1.1398\textsuperscript{\scriptsize{$\pm$0.0347}} & \small 1.1297\textsuperscript{\scriptsize{$\pm$0.0235}} & \small 1.1038\textsuperscript{\scriptsize{$\pm$0.0064}} & \small 1.1181\textsuperscript{\scriptsize{$\pm$0.0381}} & \small 1.1171\textsuperscript{\scriptsize{$\pm$0.0500}} & \small 1.0907\textsuperscript{\scriptsize{$\pm$0.0028}} & \small 1.1375\textsuperscript{\scriptsize{$\pm$0.0591}} \\
$3 \times 10^{-6}$ & \small 1.0974\textsuperscript{\scriptsize{$\pm$0.0341}} & \small 1.1184\textsuperscript{\scriptsize{$\pm$0.0258}} & \small 1.0649\textsuperscript{\scriptsize{$\pm$0.0178}} & \small 1.1366\textsuperscript{\scriptsize{$\pm$0.0448}} & \small 1.0637\textsuperscript{\scriptsize{$\pm$0.0139}} & \small 1.1125\textsuperscript{\scriptsize{$\pm$0.0327}} & \small 1.0915\textsuperscript{\scriptsize{$\pm$0.0324}} & \small 1.1307\textsuperscript{\scriptsize{$\pm$0.0267}} & \small 1.1339\textsuperscript{\scriptsize{$\pm$0.0241}} & \small 1.1261\textsuperscript{\scriptsize{$\pm$0.0402}} & \small 1.1100\textsuperscript{\scriptsize{$\pm$0.0351}} \\
$1 \times 10^{-6}$ & \small 1.1113\textsuperscript{\scriptsize{$\pm$0.0431}} & \small 1.0936\textsuperscript{\scriptsize{$\pm$0.0302}} & \small 1.1580\textsuperscript{\scriptsize{$\pm$0.0174}} & \small 1.0748\textsuperscript{\scriptsize{$\pm$0.0342}} & \small 1.1037\textsuperscript{\scriptsize{$\pm$0.0867}} & \small 1.0442\textsuperscript{\scriptsize{$\pm$0.0314}} & \small 1.0524\textsuperscript{\scriptsize{$\pm$0.0236}} & \small 1.0905\textsuperscript{\scriptsize{$\pm$0.0209}} & \small 1.1355\textsuperscript{\scriptsize{$\pm$0.0364}} & \small 1.1215\textsuperscript{\scriptsize{$\pm$0.0309}} & \small 1.0954\textsuperscript{\scriptsize{$\pm$0.0074}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{LR} & \textbf{SW} & \textbf{MaxSW} & \textbf{DSW} & \textbf{MaxKSW} & \textbf{iMSW} & \textbf{viMSW} & \textbf{oMSW} & \textbf{rMSW} & \textbf{EBSW} & \textbf{RPSW} & \textbf{EBRPSW} \\
\midrule
100 & \small 0.8453\textsuperscript{\scriptsize{$\pm$0.0023}} & \small 1.7094\textsuperscript{\scriptsize{$\pm$0.0385}} & \small 2.8643\textsuperscript{\scriptsize{$\pm$0.2356}} & \small 2.6594\textsuperscript{\scriptsize{$\pm$0.1227}} & \small 2.1708\textsuperscript{\scriptsize{$\pm$0.0707}} & \small 0.8819\textsuperscript{\scriptsize{$\pm$0.0498}} & \small 0.8580\textsuperscript{\scriptsize{$\pm$0.0126}} & \small 1.0229\textsuperscript{\scriptsize{$\pm$0.0815}} & \small 14.9925\textsuperscript{\scriptsize{$\pm$0.9149}} & \small 0.9446\textsuperscript{\scriptsize{$\pm$0.0524}} & \small 14.6610\textsuperscript{\scriptsize{$\pm$0.9302}} \\
80 & \small 0.6462\textsuperscript{\scriptsize{$\pm$0.0144}} & \small 2.3625\textsuperscript{\scriptsize{$\pm$1.6301}} & \small 2.5657\textsuperscript{\scriptsize{$\pm$0.0937}} & \small 2.1892\textsuperscript{\scriptsize{$\pm$0.1915}} & \small 1.6570\textsuperscript{\scriptsize{$\pm$0.0787}} & \small 0.7463\textsuperscript{\scriptsize{$\pm$0.0104}} & \small 0.6837\textsuperscript{\scriptsize{$\pm$0.0626}} & \small 0.7806\textsuperscript{\scriptsize{$\pm$0.0436}} & \small 10.8735\textsuperscript{\scriptsize{$\pm$1.6920}} & \small 0.7065\textsuperscript{\scriptsize{$\pm$0.0500}} & \small 11.0594\textsuperscript{\scriptsize{$\pm$0.9880}} \\
50 & \small 0.4404\textsuperscript{\scriptsize{$\pm$0.0069}} & \small 1.8941\textsuperscript{\scriptsize{$\pm$0.0347}} & \small 1.4256\textsuperscript{\scriptsize{$\pm$0.0602}} & \small 1.7448\textsuperscript{\scriptsize{$\pm$0.0856}} & \small 1.1720\textsuperscript{\scriptsize{$\pm$0.0426}} & \small 0.5025\textsuperscript{\scriptsize{$\pm$0.0142}} & \small 0.4153\textsuperscript{\scriptsize{$\pm$0.0104}} & \small 0.5028\textsuperscript{\scriptsize{$\pm$0.0436}} & \small 6.8204\textsuperscript{\scriptsize{$\pm$0.2040}} & \small 0.4404\textsuperscript{\scriptsize{$\pm$0.0366}} & \small 6.4021\textsuperscript{\scriptsize{$\pm$0.4725}} \\
30 & \small 0.2634\textsuperscript{\scriptsize{$\pm$0.0069}} & \small 1.9391\textsuperscript{\scriptsize{$\pm$0.0814}} & \small 0.8874\textsuperscript{\scriptsize{$\pm$0.0252}} & \small 1.3388\textsuperscript{\scriptsize{$\pm$0.0205}} & \small 0.8062\textsuperscript{\scriptsize{$\pm$0.0750}} & \small 0.2830\textsuperscript{\scriptsize{$\pm$0.0113}} & \small 0.2585\textsuperscript{\scriptsize{$\pm$0.0043}} & \small 0.2728\textsuperscript{\scriptsize{$\pm$0.0145}} & \small 4.2188\textsuperscript{\scriptsize{$\pm$0.4268}} & \small 0.2838\textsuperscript{\scriptsize{$\pm$0.0237}} & \small 3.8089\textsuperscript{\scriptsize{$\pm$0.3879}} \\
10 & \small 0.0925\textsuperscript{\scriptsize{$\pm$0.0017}} & \small 1.1779\textsuperscript{\scriptsize{$\pm$0.1149}} & \small 0.2637\textsuperscript{\scriptsize{$\pm$0.0336}} & \small 1.0617\textsuperscript{\scriptsize{$\pm$0.0060}} & \small 0.6473\textsuperscript{\scriptsize{$\pm$0.0297}} & \small 0.1026\textsuperscript{\scriptsize{$\pm$0.0080}} & \small 0.0863\textsuperscript{\scriptsize{$\pm$0.0036}} & \small 0.1088\textsuperscript{\scriptsize{$\pm$0.0061}} & \small 1.2991\textsuperscript{\scriptsize{$\pm$0.0956}} & \small 0.1026\textsuperscript{\scriptsize{$\pm$0.0062}} & \small 1.4357\textsuperscript{\scriptsize{$\pm$0.1469}} \\
8 & \small 0.0805\textsuperscript{\scriptsize{$\pm$0.0066}} & \small 1.1334\textsuperscript{\scriptsize{$\pm$0.0718}} & \small 0.1843\textsuperscript{\scriptsize{$\pm$0.0303}} & \small 0.8777\textsuperscript{\scriptsize{$\pm$0.0231}} & \small 0.5424\textsuperscript{\scriptsize{$\pm$0.0050}} & \small 0.0784\textsuperscript{\scriptsize{$\pm$0.0049}} & \small 0.0720\textsuperscript{\scriptsize{$\pm$0.0038}} & \small 0.0819\textsuperscript{\scriptsize{$\pm$0.0019}} & \small 1.1654\textsuperscript{\scriptsize{$\pm$0.0456}} & \small 0.0922\textsuperscript{\scriptsize{$\pm$0.0077}} & \small 1.1620\textsuperscript{\scriptsize{$\pm$0.0320}} \\
5 & \small 0.0511\textsuperscript{\scriptsize{$\pm$0.0016}} & \small 0.8703\textsuperscript{\scriptsize{$\pm$0.0221}} & \small 0.0881\textsuperscript{\scriptsize{$\pm$0.0173}} & \small 0.6358\textsuperscript{\scriptsize{$\pm$0.0074}} & \small 0.3933\textsuperscript{\scriptsize{$\pm$0.0074}} & \small 0.0533\textsuperscript{\scriptsize{$\pm$0.0052}} & \small 0.0512\textsuperscript{\scriptsize{$\pm$0.0027}} & \small 0.0461\textsuperscript{\scriptsize{$\pm$0.0020}} & \small 0.0530\textsuperscript{\scriptsize{$\pm$0.0013}} & \small 0.0613\textsuperscript{\scriptsize{$\pm$0.0094}} & \small 0.0513\textsuperscript{\scriptsize{$\pm$0.0030}} \\
3 & \small 0.0380\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.6049\textsuperscript{\scriptsize{$\pm$0.0037}} & \small 0.0383\textsuperscript{\scriptsize{$\pm$0.0082}} & \small 0.4436\textsuperscript{\scriptsize{$\pm$0.0070}} & \small 0.2733\textsuperscript{\scriptsize{$\pm$0.0050}} & \small 0.0265\textsuperscript{\scriptsize{$\pm$0.0031}} & \small 0.0390\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0279\textsuperscript{\scriptsize{$\pm$0.0015}} & \small 0.0366\textsuperscript{\scriptsize{$\pm$0.0013}} & \small 0.0359\textsuperscript{\scriptsize{$\pm$0.0020}} & \small 0.0411\textsuperscript{\scriptsize{$\pm$0.0050}} \\
1 & \small 0.0177\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.3048\textsuperscript{\scriptsize{$\pm$0.0009}} & \small 0.0111\textsuperscript{\scriptsize{$\pm$0.0010}} & \small 0.2203\textsuperscript{\scriptsize{$\pm$0.0029}} & \small 0.1282\textsuperscript{\scriptsize{$\pm$0.0017}} & \small 0.0100\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0210\textsuperscript{\scriptsize{$\pm$0.0050}} & \small 0.0098\textsuperscript{\scriptsize{$\pm$0.0004}} & \small 0.0175\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0131\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0178\textsuperscript{\scriptsize{$\pm$0.0002}} \\
$8 \times 10^{-1}$ & \small 0.0132\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.2803\textsuperscript{\scriptsize{$\pm$0.0073}} & \small 0.0144\textsuperscript{\scriptsize{$\pm$0.0094}} & \small 0.2008\textsuperscript{\scriptsize{$\pm$0.0039}} & \small 0.1082\textsuperscript{\scriptsize{$\pm$0.0018}} & \small 0.0080\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0132\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0079\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0130\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0104\textsuperscript{\scriptsize{$\pm$0.0008}} & \small 0.0129\textsuperscript{\scriptsize{$\pm$0.0001}} \\
$5 \times 10^{-1}$ & \small 0.0070\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.2261\textsuperscript{\scriptsize{$\pm$0.0033}} & \small 0.0052\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.1506\textsuperscript{\scriptsize{$\pm$0.0017}} & \small 0.0731\textsuperscript{\scriptsize{$\pm$0.0010}} & \small 0.0046\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0071\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0049\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0071\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0062\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.0070\textsuperscript{\scriptsize{$\pm$0.0001}} \\
$3 \times 10^{-1}$ & \small 0.0035\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.1716\textsuperscript{\scriptsize{$\pm$0.0022}} & \small 0.0036\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.1090\textsuperscript{\scriptsize{$\pm$0.0017}} & \small 0.0521\textsuperscript{\scriptsize{$\pm$0.0018}} & \small 0.0097\textsuperscript{\scriptsize{$\pm$0.0098}} & \small 0.0035\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0029\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0037\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0037\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0035\textsuperscript{\scriptsize{$\pm$0.0001}} \\
$1 \times 10^{-1}$ & \small 0.0009\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0774\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0012\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0426\textsuperscript{\scriptsize{$\pm$0.0005}} & \small 0.0124\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0081\textsuperscript{\scriptsize{$\pm$0.0101}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0013\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0009\textsuperscript{\scriptsize{$\pm$0.0000}} \\
$8 \times 10^{-2}$ & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0675\textsuperscript{\scriptsize{$\pm$0.0002}} & \small 0.0009\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0357\textsuperscript{\scriptsize{$\pm$0.0027}} & \small 0.0093\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0008\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0010\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0000}} \\
$5 \times 10^{-2}$ & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0507\textsuperscript{\scriptsize{$\pm$0.0039}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0209\textsuperscript{\scriptsize{$\pm$0.0006}} & \small 0.0050\textsuperscript{\scriptsize{$\pm$0.0001}} & \small 0.0005\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0005\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0005\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0005\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0007\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} \\
$3 \times 10^{-2}$ & \small 0.0189\textsuperscript{\scriptsize{$\pm$0.0099}} & \small 0.0342\textsuperscript{\scriptsize{$\pm$0.0022}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0122\textsuperscript{\scriptsize{$\pm$0.0010}} & \small 0.0129\textsuperscript{\scriptsize{$\pm$0.0081}} & \small 0.0116\textsuperscript{\scriptsize{$\pm$0.0092}} & \small 0.0075\textsuperscript{\scriptsize{$\pm$0.0102}} & \small 0.0195\textsuperscript{\scriptsize{$\pm$0.0063}} & \small 0.0081\textsuperscript{\scriptsize{$\pm$0.0111}} & \small 0.0004\textsuperscript{\scriptsize{$\pm$0.0000}} & \small 0.0003\textsuperscript{\scriptsize{$\pm$0.0000}} \\
$1 \times 10^{-2}$ & \small 0.2747\textsuperscript{\scriptsize{$\pm$0.0110}} & \small 0.0596\textsuperscript{\scriptsize{$\pm$0.0018}} & \small 0.0432\textsuperscript{\scriptsize{$\pm$0.0029}} & \small 0.0831\textsuperscript{\scriptsize{$\pm$0.0027}} & \small 0.1521\textsuperscript{\scriptsize{$\pm$0.0144}} & \small 0.2559\textsuperscript{\scriptsize{$\pm$0.0187}} & \small 0.2458\textsuperscript{\scriptsize{$\pm$0.0317}} & \small 0.2713\textsuperscript{\scriptsize{$\pm$0.0137}} & \small 0.1024\textsuperscript{\scriptsize{$\pm$0.0050}} & \small 0.0238\textsuperscript{\scriptsize{$\pm$0.0042}} & \small 0.1028\textsuperscript{\scriptsize{$\pm$0.0059}} \\
$8 \times 10^{-3}$ & \small 0.3540\textsuperscript{\scriptsize{$\pm$0.0134}} & \small 0.0722\textsuperscript{\scriptsize{$\pm$0.0044}} & \small 0.0560\textsuperscript{\scriptsize{$\pm$0.0033}} & \small 0.1025\textsuperscript{\scriptsize{$\pm$0.0034}} & \small 0.2334\textsuperscript{\scriptsize{$\pm$0.0147}} & \small 0.3502\textsuperscript{\scriptsize{$\pm$0.0444}} & \small 0.3782\textsuperscript{\scriptsize{$\pm$0.0345}} & \small 0.3498\textsuperscript{\scriptsize{$\pm$0.0251}} & \small 0.1400\textsuperscript{\scriptsize{$\pm$0.0049}} & \small 0.0539\textsuperscript{\scriptsize{$\pm$0.0031}} & \small 0.1535\textsuperscript{\scriptsize{$\pm$0.0130}} \\
$5 \times 10^{-3}$ & \small 0.5383\textsuperscript{\scriptsize{$\pm$0.0144}} & \small 0.1306\textsuperscript{\scriptsize{$\pm$0.0024}} & \small 0.1028\textsuperscript{\scriptsize{$\pm$0.0079}} & \small 0.1954\textsuperscript{\scriptsize{$\pm$0.0088}} & \small 0.4190\textsuperscript{\scriptsize{$\pm$0.0172}} & \small 0.4794\textsuperscript{\scriptsize{$\pm$0.0464}} & \small 0.5292\textsuperscript{\scriptsize{$\pm$0.0509}} & \small 0.5352\textsuperscript{\scriptsize{$\pm$0.0263}} & \small 0.2629\textsuperscript{\scriptsize{$\pm$0.0107}} & \small 0.1642\textsuperscript{\scriptsize{$\pm$0.0141}} & \small 0.2691\textsuperscript{\scriptsize{$\pm$0.0017}} \\
$3 \times 10^{-3}$ & \small 0.6450\textsuperscript{\scriptsize{$\pm$0.0303}} & \small 0.2361\textsuperscript{\scriptsize{$\pm$0.0044}} & \small 0.2410\textsuperscript{\scriptsize{$\pm$0.0100}} & \small 0.3577\textsuperscript{\scriptsize{$\pm$0.0077}} & \small 0.5810\textsuperscript{\scriptsize{$\pm$0.0530}} & \small 0.6048\textsuperscript{\scriptsize{$\pm$0.0730}} & \small 0.6123\textsuperscript{\scriptsize{$\pm$0.0442}} & \small 0.6584\textsuperscript{\scriptsize{$\pm$0.0437}} & \small 0.3916\textsuperscript{\scriptsize{$\pm$0.0181}} & \small 0.4047\textsuperscript{\scriptsize{$\pm$0.0529}} & \small 0.3907\textsuperscript{\scriptsize{$\pm$0.0190}} \\
$1 \times 10^{-3}$ & \small 0.7594\textsuperscript{\scriptsize{$\pm$0.0267}} & \small 0.5412\textsuperscript{\scriptsize{$\pm$0.0211}} & \small 0.6013\textsuperscript{\scriptsize{$\pm$0.0194}} & \small 0.6430\textsuperscript{\scriptsize{$\pm$0.0117}} & \small 0.7360\textsuperscript{\scriptsize{$\pm$0.0238}} & \small 0.7566\textsuperscript{\scriptsize{$\pm$0.0276}} & \small 0.7211\textsuperscript{\scriptsize{$\pm$0.0482}} & \small 0.7498\textsuperscript{\scriptsize{$\pm$0.0312}} & \small 0.6015\textsuperscript{\scriptsize{$\pm$0.0460}} & \small 0.6453\textsuperscript{\scriptsize{$\pm$0.0495}} & \small 0.7185\textsuperscript{\scriptsize{$\pm$0.0149}} \\
$8 \times 10^{-4}$ & \small 0.7160\textsuperscript{\scriptsize{$\pm$0.0087}} & \small 0.5678\textsuperscript{\scriptsize{$\pm$0.0112}} & \small 0.6477\textsuperscript{\scriptsize{$\pm$0.0109}} & \small 0.6684\textsuperscript{\scriptsize{$\pm$0.0222}} & \small 0.7186\textsuperscript{\scriptsize{$\pm$0.0174}} & \small 0.7828\textsuperscript{\scriptsize{$\pm$0.0445}} & \small 0.7589\textsuperscript{\scriptsize{$\pm$0.0165}} & \small 0.7703\textsuperscript{\scriptsize{$\pm$0.0604}} & \small 0.6718\textsuperscript{\scriptsize{$\pm$0.0382}} & \small 0.6836\textsuperscript{\scriptsize{$\pm$0.0211}} & \small 0.7163\textsuperscript{\scriptsize{$\pm$0.0128}} \\
$5 \times 10^{-4}$ & \small 0.7653\textsuperscript{\scriptsize{$\pm$0.0262}} & \small 0.6971\textsuperscript{\scriptsize{$\pm$0.0526}} & \small 0.7226\textsuperscript{\scriptsize{$\pm$0.0039}} & \small 0.6803\textsuperscript{\scriptsize{$\pm$0.0267}} & \small 0.7617\textsuperscript{\scriptsize{$\pm$0.0291}} & \small 0.7912\textsuperscript{\scriptsize{$\pm$0.0393}} & \small 0.7891\textsuperscript{\scriptsize{$\pm$0.0067}} & \small 0.7953\textsuperscript{\scriptsize{$\pm$0.0266}} & \small 0.7830\textsuperscript{\scriptsize{$\pm$0.0425}} & \small 0.7378\textsuperscript{\scriptsize{$\pm$0.0145}} & \small 0.6751\textsuperscript{\scriptsize{$\pm$0.0220}} \\
$3 \times 10^{-4}$ & \small 0.8457\textsuperscript{\scriptsize{$\pm$0.0352}} & \small 0.7321\textsuperscript{\scriptsize{$\pm$0.0326}} & \small 0.7639\textsuperscript{\scriptsize{$\pm$0.0215}} & \small 0.7465\textsuperscript{\scriptsize{$\pm$0.0305}} & \small 0.7948\textsuperscript{\scriptsize{$\pm$0.0215}} & \small 0.7908\textsuperscript{\scriptsize{$\pm$0.0204}} & \small 0.7646\textsuperscript{\scriptsize{$\pm$0.0033}} & \small 0.7864\textsuperscript{\scriptsize{$\pm$0.0466}} & \small 0.7100\textsuperscript{\scriptsize{$\pm$0.0429}} & \small 0.7491\textsuperscript{\scriptsize{$\pm$0.0203}} & \small 0.7938\textsuperscript{\scriptsize{$\pm$0.0186}} \\
$1 \times 10^{-4}$ & \small 0.8093\textsuperscript{\scriptsize{$\pm$0.0227}} & \small 0.7885\textsuperscript{\scriptsize{$\pm$0.0195}} & \small 0.7749\textsuperscript{\scriptsize{$\pm$0.0105}} & \small 0.7928\textsuperscript{\scriptsize{$\pm$0.0380}} & \small 0.8168\textsuperscript{\scriptsize{$\pm$0.0158}} & \small 0.8058\textsuperscript{\scriptsize{$\pm$0.0158}} & \small 0.8151\textsuperscript{\scriptsize{$\pm$0.0481}} & \small 0.8039\textsuperscript{\scriptsize{$\pm$0.0251}} & \small 0.7846\textsuperscript{\scriptsize{$\pm$0.0221}} & \small 0.7626\textsuperscript{\scriptsize{$\pm$0.0589}} & \small 0.8299\textsuperscript{\scriptsize{$\pm$0.0233}} \\
$8 \times 10^{-5}$ & \small 0.7991\textsuperscript{\scriptsize{$\pm$0.0525}} & \small 0.7841\textsuperscript{\scriptsize{$\pm$0.0170}} & \small 0.8303\textsuperscript{\scriptsize{$\pm$0.0346}} & \small 0.8011\textsuperscript{\scriptsize{$\pm$0.0606}} & \small 0.8028\textsuperscript{\scriptsize{$\pm$0.0015}} & \small 0.7600\textsuperscript{\scriptsize{$\pm$0.0358}} & \small 0.7743\textsuperscript{\scriptsize{$\pm$0.0226}} & \small 0.8303\textsuperscript{\scriptsize{$\pm$0.0111}} & \small 0.7847\textsuperscript{\scriptsize{$\pm$0.0166}} & \small 0.7977\textsuperscript{\scriptsize{$\pm$0.0512}} & \small 0.7738\textsuperscript{\scriptsize{$\pm$0.0072}} \\
$5 \times 10^{-5}$ & \small 0.8101\textsuperscript{\scriptsize{$\pm$0.0105}} & \small 0.7783\textsuperscript{\scriptsize{$\pm$0.0233}} & \small 0.7970\textsuperscript{\scriptsize{$\pm$0.0311}} & \small 0.8237\textsuperscript{\scriptsize{$\pm$0.0238}} & \small 0.8331\textsuperscript{\scriptsize{$\pm$0.0377}} & \small 0.7835\textsuperscript{\scriptsize{$\pm$0.0162}} & \small 0.7558\textsuperscript{\scriptsize{$\pm$0.0366}} & \small 0.8068\textsuperscript{\scriptsize{$\pm$0.0126}} & \small 0.7932\textsuperscript{\scriptsize{$\pm$0.0526}} & \small 0.7831\textsuperscript{\scriptsize{$\pm$0.0308}} & \small 0.7982\textsuperscript{\scriptsize{$\pm$0.0385}} \\
$3 \times 10^{-5}$ & \small 0.8117\textsuperscript{\scriptsize{$\pm$0.0263}} & \small 0.7992\textsuperscript{\scriptsize{$\pm$0.0453}} & \small 0.8197\textsuperscript{\scriptsize{$\pm$0.0457}} & \small 0.7834\textsuperscript{\scriptsize{$\pm$0.0271}} & \small 0.7962\textsuperscript{\scriptsize{$\pm$0.0431}} & \small 0.8351\textsuperscript{\scriptsize{$\pm$0.0116}} & \small 0.7937\textsuperscript{\scriptsize{$\pm$0.0126}} & \small 0.7483\textsuperscript{\scriptsize{$\pm$0.0244}} & \small 0.7942\textsuperscript{\scriptsize{$\pm$0.0143}} & \small 0.8096\textsuperscript{\scriptsize{$\pm$0.0368}} & \small 0.8043\textsuperscript{\scriptsize{$\pm$0.0252}} \\
$1 \times 10^{-5}$ & \small 0.7595\textsuperscript{\scriptsize{$\pm$0.0237}} & \small 0.8169\textsuperscript{\scriptsize{$\pm$0.0375}} & \small 0.7732\textsuperscript{\scriptsize{$\pm$0.0479}} & \small 0.8115\textsuperscript{\scriptsize{$\pm$0.0069}} & \small 0.8231\textsuperscript{\scriptsize{$\pm$0.0475}} & \small 0.8176\textsuperscript{\scriptsize{$\pm$0.0199}} & \small 0.8142\textsuperscript{\scriptsize{$\pm$0.0101}} & \small 0.8302\textsuperscript{\scriptsize{$\pm$0.0278}} & \small 0.8018\textsuperscript{\scriptsize{$\pm$0.0126}} & \small 0.8152\textsuperscript{\scriptsize{$\pm$0.0308}} & \small 0.8371\textsuperscript{\scriptsize{$\pm$0.0359}} \\
$8 \times 10^{-6}$ & \small 0.7845\textsuperscript{\scriptsize{$\pm$0.0314}} & \small 0.8265\textsuperscript{\scriptsize{$\pm$0.0131}} & \small 0.8054\textsuperscript{\scriptsize{$\pm$0.0373}} & \small 0.8196\textsuperscript{\scriptsize{$\pm$0.0185}} & \small 0.8357\textsuperscript{\scriptsize{$\pm$0.0154}} & \small 0.8271\textsuperscript{\scriptsize{$\pm$0.0202}} & \small 0.8130\textsuperscript{\scriptsize{$\pm$0.0471}} & \small 0.8007\textsuperscript{\scriptsize{$\pm$0.0579}} & \small 0.8058\textsuperscript{\scriptsize{$\pm$0.0192}} & \small 0.8395\textsuperscript{\scriptsize{$\pm$0.0284}} & \small 0.8022\textsuperscript{\scriptsize{$\pm$0.0566}} \\
$5 \times 10^{-6}$ & \small 0.8083\textsuperscript{\scriptsize{$\pm$0.0300}} & \small 0.8336\textsuperscript{\scriptsize{$\pm$0.0266}} & \small 0.8146\textsuperscript{\scriptsize{$\pm$0.0384}} & \small 0.8508\textsuperscript{\scriptsize{$\pm$0.0368}} & \small 0.7954\textsuperscript{\scriptsize{$\pm$0.0439}} & \small 0.8371\textsuperscript{\scriptsize{$\pm$0.0248}} & \small 0.8227\textsuperscript{\scriptsize{$\pm$0.0695}} & \small 0.8602\textsuperscript{\scriptsize{$\pm$0.0203}} & \small 0.8230\textsuperscript{\scriptsize{$\pm$0.0152}} & \small 0.8052\textsuperscript{\scriptsize{$\pm$0.0382}} & \small 0.8197\textsuperscript{\scriptsize{$\pm$0.0247}} \\
$3 \times 10^{-6}$ & \small 0.7842\textsuperscript{\scriptsize{$\pm$0.0003}} & \small 0.7975\textsuperscript{\scriptsize{$\pm$0.0232}} & \small 0.8045\textsuperscript{\scriptsize{$\pm$0.0418}} & \small 0.7585\textsuperscript{\scriptsize{$\pm$0.0186}} & \small 0.8474\textsuperscript{\scriptsize{$\pm$0.0376}} & \small 0.8087\textsuperscript{\scriptsize{$\pm$0.0283}} & \small 0.8302\textsuperscript{\scriptsize{$\pm$0.0095}} & \small 0.8099\textsuperscript{\scriptsize{$\pm$0.0333}} & \small 0.7705\textsuperscript{\scriptsize{$\pm$0.0159}} & \small 0.7857\textsuperscript{\scriptsize{$\pm$0.0354}} & \small 0.8152\textsuperscript{\scriptsize{$\pm$0.0362}} \\
$1 \times 10^{-6}$ & \small 0.8476\textsuperscript{\scriptsize{$\pm$0.0189}} & \small 0.8257\textsuperscript{\scriptsize{$\pm$0.0266}} & \small 0.7709\textsuperscript{\scriptsize{$\pm$0.0330}} & \small 0.8412\textsuperscript{\scriptsize{$\pm$0.0244}} & \small 0.7549\textsuperscript{\scriptsize{$\pm$0.0221}} & \small 0.7657\textsuperscript{\scriptsize{$\pm$0.0264}} & \small 0.8248\textsuperscript{\scriptsize{$\pm$0.0183}} & \small 0.8425\textsuperscript{\scriptsize{$\pm$0.0392}} & \small 0.8022\textsuperscript{\scriptsize{$\pm$0.0302}} & \small 0.8207\textsuperscript{\scriptsize{$\pm$0.0338}} & \small 0.7887\textsuperscript{\scriptsize{$\pm$0.0366}} \\
\bottomrule
\end{tabular}
